Uplink Cell-Free Massive MIMO OFDM with Phase Noise-Aware Channel Estimation: Separate and Shared Local Oscillators

Cell-free massive multiple-input multiple-output (mMIMO) networks enhance coverage and spectral efficiency (SE) by distributing antennas across access points (APs) with phase coherence between APs. However, the use of cost-efficient local oscillators (LOs) introduces phase noise (PN) that compromises phase coherence, even with centralized processing. Sharing an LO across APs can reduce costs in specific configurations but cause correlated PN between APs, leading to correlated interference that affects centralized combining. This can be improved by exploiting the PN correlation in channel estimation. This paper presents an uplink orthogonal frequency division multiplexing (OFDM) signal model for PN-impaired cell-free mMIMO, addressing gaps in single-carrier signal models. We evaluate mismatches from applying single-carrier methods to OFDM systems, showing how they underestimate the impact of PN and produce over-optimistic achievable SE predictions. Based on our OFDM signal model, we propose two PN-aware channel and common phase error estimators: a distributed estimator for uncorrelated PN with separate LOs and a centralized estimator with shared LOs. We introduce a deep learning-based channel estimator to enhance the performance and reduce the number of iterations of the centralized estimator. The simulation results show that the distributed estimator outperforms mismatched estimators with separate LOs, whereas the centralized estimator enhances distributed estimators with shared LOs.

==> Coherence_block_diagram.tex <==
\begin{tikzpicture}
[font=\scriptsize, draw=black!100, x=0.27cm,y=0.3cm
]
\usetikzlibrary {arrows.meta} 

\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb} {0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

% Draw Axes
\draw[thick,-Stealth] (-2.5,-5.5) -- (25,-5.5) node[anchor=north ] {Time};
\draw[thick,-Stealth] (-2.5,-5.5) -- (-2.5,9) node[anchor=north east] {Frequency};

% Fill all samples
\foreach \x in {0,1,...,19.5}
    \foreach \y in {-1,-.5,...,4.5}
        \fill[black!15!white] (\x,\y) rectangle (\x+0.95,\y+0.45);

% Draw the whole time-frequency grid
\draw[xstep=20,ystep=0.5,black, thick] (0,-1) grid (20,5);

% Random filling pilot samples
% \foreach \x in {0,1,...,9}
% \foreach \x in {0,1,...,9}
% \foreach \x in {5,6,...,14}
\foreach \x in {0,1,...,11}
        \fill[color4] (\x,-\x/2+4.5) rectangle (\x+0.95,-\x/2+4.95);
\foreach \x in {12,13,...,19}
        \fill[color4] (\x,\x/2-6.5) rectangle (\x+0.95,\x/2-6.95);

%\foreach \x in {5,6,...,14}
%\fill[color2] (\x,-\x/2+6.5) rectangle (\x+0.95,-\x/2+6.95);

\foreach \x in {-2,-1,...,9}
\fill[color2] (0,\x/2) rectangle (0+0.95,\x/2+0.45);
\foreach \x in {2,3,...,9}
\fill[color2] (1,\x/2) rectangle (1+0.95,\x/2+0.45);

\fill[color4](0,4.72)rectangle (0+0.95,4.95);
\fill[color4](1,4.22)rectangle (1+0.95,4.45);

% \foreach \x in {0,1,...,9}
%  \fill[color2] (\x,-\x/2+4.5) rectangle (\x+0.95,-\x/2+4.95);
 
\fill[color4](5,7.5) rectangle (5+0.95,7.95) node[midway, above] {PP1};
\fill[color2](12,7.5) rectangle (12+0.95,7.95)node[midway, above] {PP2};
% \fill[color2](12,7.5) rectangle (12+0.95,7.95)node[midway, above] {PP3};
%\fill[color1](18,7.5) rectangle (18+0.95,7.95)node[midway, above] {PP4};


% Add annotations
  \draw[Stealth-Stealth,thick] (0,5.5)   -- (20,5.5) node[midway, above] {$\tau_c=20$ OFDM Symbols};
    \draw[Stealth-Stealth,thick] (20.5,-1)   -- (20.5,5.) node[midway,right=-0.5] {\begin{tabular}{l}
         Coherence\\
         bandwidth\\
         $W_c$ 
    \end{tabular}};


% Plot subcarrier arrows
\foreach \ysub in{4.75,-1.1}
    \draw[-Stealth,thick] (-2,1.5)   -- (0,\ysub) node[midway, left] {};
\draw[-Stealth] (-2,1.5)   -- (0,4.75) node[midway, below left=0. and 0.15] {\begin{tabular}{c}
       $N_c=12$\\
     Subcarriers 
\end{tabular} };

% % Plot OFDM symbol arrows
% \foreach \xsub in{0.25,1.5,3,15}
%     \draw[-Stealth] (5,-1.)   -- (\xsub,0) node[midway] {};
% \draw[-Stealth] (5,-1.)   -- (5,0) node[midway, below=0.5] {OFDM symbols};

% \node[]()at (6,-0.5) {\begin{tabular}{c} $\cdots$\\ \end{tabular}};

% Two exampled pilot and data samples
\filldraw[color2,draw=black,thick] (0, 0) rectangle (0.95,-.5);
\filldraw[black!15!white,draw=black,thick] (18., -.5) rectangle (19,-1.);

%Pilot sample example
\draw[-Stealth,thick] (.5,-.5)   -- (.5,-2) node[near end, pos=1.8] {\begin{tabular}{c}
   Pilot sample  \\
    $s_{t_k,10}^{(1)}$
\end{tabular}};
% Data sample example
\draw[-Stealth,thick] (18.5,-1)   -- (18.5,-2.2) node[midway, below =0.] {\begin{tabular}{c}
     Data sample \\
     $s_{t_k,9}^{(19)}$
\end{tabular}};

\node[]()at (-0.45,2) {\begin{tabular}{c} .\\ \end{tabular}};
\node[]()at (-0.45,1.7) {\begin{tabular}{c} .\\ \end{tabular}};
\node[]()at (-0.45,1.4) {\begin{tabular}{c} .\\ \end{tabular}};


% \node[]()at (10,-2.2) {\begin{tabular}{c} .\\ \end{tabular}};
% \node[]()at (10,-2.5) {\begin{tabular}{c} .\\ \end{tabular}};
% \node[]()at (10,-2.8) {\begin{tabular}{c} .\\ \end{tabular}};

\node[]()at (10,-2.8) {\begin{tabular}{c} \vdots \end{tabular}};
\node[]()at (10,-5) {\begin{tabular}{c} coherence block $r+1$ \end{tabular}};

% \node[]()at (10,5.5) {\begin{tabular}{c}  $\vdots$\\ \end{tabular}};

% \node[]()at (10,-1.2) {\begin{tabular}{c}  $\vdots$\\ \end{tabular}};


\end{tikzpicture}

==> NN_structure.tex <==
\begin{tikzpicture}[every node/.style={minimum size=1cm},font=\scriptsize, >=stealth,nd/.style={draw,fill=blue!10,circle,inner sep=0pt},blk/.style={draw,fill=blue!10,minimum height=2. cm, minimum width=0.5 cm, text centered}, x=0.6cm,y=0.5cm]

\coordinate[](u) at (0,0);
%\node(scale)[draw, blk, right=0.5 of u] {\rotatebox{90}{Scaling}};
  \node(c2r)[draw, blk,fill=blue!0, right=2 of u] {\rotatebox{90}{$\mathbb{C}2\mathbb{R}$}};
  \coordinate[right=0.25 of c2r](residual_1){};
  \node(dense_1)[draw, blk, right=0.6 of c2r] {\rotatebox{90}{Dense($M_1$, ReLu)}};
    \coordinate[below=2.5 of residual_1](residual_2);

    \node(dense_2)[draw, blk, right=0.5 of dense_1] {\rotatebox{90}{Dense($M_2$, ReLu)}};
   \node(dense_3)[draw, blk, right=0.5 of dense_2] {\rotatebox{90}{Dense(2K, Linear)}};
   %\node(norm)[draw,blk, fill=blue!0,  right=0.6 of dense_3] {\rotatebox{90}{Normalization}};
    \coordinate[right=0.25 of dense_3](residual_3){};
    \coordinate[below=2.5 of residual_3](residual_4){};
   %\node(perturb)[draw, blk,fill=red!10,minimum height=0.8cm, minimum width=.5 cm, text width=0.6cm, right=0.8 of norm] {Policy \\$\pi(\cdot)$};
   \node(r2c)[draw, blk, fill=blue!0, right=0.5 of dense_3] {\rotatebox{90}{$\mathbb{R}2\mathbb{C}$}};
     \node[blk, fill opacity=0.0, dashed, line width=1, minimum width=4.3cm,minimum height=3cm](arden)at ($(c2r)!0.5!(r2c)$){};
     \node[above=-0.3cm of arden](arden_name){$f_{\boldsymbol{\alpha}}(\boldsymbol{y}_l^{\text{p}})$};
     \coordinate[right=2 of r2c](x_p){};

    \draw [->] (u)--node[above left=-0.3cm and -0.4cm]{$\boldsymbol{y}_l^{\text{p}}$}(c2r);
    \draw [->] (c2r)--(dense_1);
    \draw [->] (dense_1)--(dense_2);
    \draw [->] (dense_2)--(dense_3);
    \draw [->] (dense_3)--(r2c);
    \draw [-] (residual_1)--(residual_2);
    \draw [-] (residual_2)--node[below=-0.4cm]{Residual Connection}(residual_4);
    \draw [->] (residual_4)--(residual_3);
    \draw [->] (r2c)--node[above right=-0.3cm and -0.3cm]{$\hat{\boldsymbol{h}}_{l,n}$}(x_p);

  
\end{tikzpicture}

==> Results/CPE_threshold_tau1.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=5.82cm,
height=5.82 cm,
at={(0,0)},
scale only axis,
xmin=0.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Real },
ymin=-1.,
ymax=1.,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Imaginary},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.995)}, anchor=north, legend cell align=left, draw=white!15!black},
legend columns=1,
ytick distance={1},
%xtick distance={1e-18},
%xmode=log,
xtick={0.5,1,1.5}, % Custom tick positions
%xticklabels={0,0, 2, 4, 6, 8, 10,12,14,16,18,20} % Custom tick labels]
]

\addplot [color=color2, only marks, mark size=2pt, mark=o, mark options={line width=1,solid, color2}]
  table[row sep=crcr]{%
0.946302338678669	-0.0148536466488043\\
1.06865900578725	0.130471755012889\\
1.10227758768971	0.135140777071654\\
1.03907340679791	0.153781997071444\\
1.01299332354488	0.0206899978408687\\
1.03349680929085	0.191332077576046\\
1.02523965357463	0.179687319660134\\
0.919946192737317	-0.302243249441261\\
0.968312999524003	0.0566189419539824\\
1.04044063799482	-0.254776716094235\\
1.09742998384992	0.297868001974597\\
0.962601669510442	0.120139487647326\\
0.812131596119682	0.597976064627219\\
1.02332613070996	-0.1567832492967\\
0.741764674090855	0.167735956173331\\
1.07069988064868	0.0102618249792028\\
1.02172738805051	0.0563183621655968\\
0.955914999612786	0.109207995408208\\
0.943804460110128	-0.127235560642119\\
0.939006771754559	0.169958610082973\\
1.01142612778918	-0.035406164772106\\
0.943366274582126	0.274490450317631\\
1.00382354153292	-0.0672655347115839\\
0.996581102127523	-0.192487697276525\\
0.898801982796326	-0.0412880735158899\\
0.969203271564074	-0.167385233133476\\
0.849082897130127	-0.191173074910948\\
1.05266322880949	-0.144437764064739\\
0.7646756055065	-0.0376405389279491\\
0.949423818564866	0.127292388145572\\
0.85771922303863	-0.254382271976068\\
0.925007938297632	-0.00666780585728147\\
1.05369605714903	0.0111225791971183\\
0.813472614537129	0.629537661738005\\
0.924343526991647	-0.174442224297999\\
1.03270356588948	-0.13537139709951\\
0.947027495893776	0.436520366955317\\
0.926797990377349	0.0789033389044219\\
0.894712734521268	-0.126617058576783\\
0.98638250353393	-0.48549197017354\\
0.906015968908111	-0.0306653689763889\\
1.01288146292315	0.0605650842110689\\
0.997180583984344	0.0122646137906585\\
0.989585209502808	-0.142571872191028\\
1.14253858015868	0.0454627899313259\\
1.06804338135693	0.185780951492356\\
1.08290054016934	-0.0693334376607242\\
0.999945626230428	-0.116817254579355\\
0.868583949157677	0.0205713637800924\\
0.908719313516292	0.0667118833696452\\
0.851429395037448	0.0350491807953584\\
0.952070874861739	-0.0610585143901303\\
0.921680100200729	0.120584194556021\\
0.989888227600398	0.0887644999512018\\
0.933871236120927	-0.117038701056021\\
0.886448109623643	0.180730169995718\\
1.06842155360903	0.079776109921609\\
1.08318786623141	0.104703735684053\\
0.992936158499292	-0.209584348529682\\
0.96475593739114	0.216643891700462\\
0.63264504424462	-0.543228988162173\\
0.952460709060775	0.233506103602922\\
0.915203258633331	-0.28370781095619\\
1.09447270959053	0.113165683033547\\
0.974576818190348	0.339110597146651\\
1.14703492897478	0.173733432055242\\
0.952888062569408	0.241308880732814\\
0.918472373924142	0.0101002552740632\\
0.733078352812291	-0.813311207636782\\
0.900460697110521	0.344891571171663\\
0.795672194619401	0.425395281064822\\
0.979709573832779	-0.118931613885144\\
1.09516414432727	0.0718946347787758\\
1.04310011191477	0.227894688357207\\
1.06265080229912	0.0522325252236535\\
0.907308647846518	0.366373313749884\\
1.02343655581495	-0.116969581726539\\
0.799200001569311	0.277149168303825\\
1.02960374040949	0.179284442981374\\
0.956025071559343	0.0751665420552252\\
1.21177942860183	-0.119804771470028\\
0.788399188527234	-0.21620772667089\\
0.929640111132693	0.152084768022766\\
1.11307475694621	0.198627850121243\\
0.984230778721202	-0.238112696178866\\
0.98569525647576	0.0686103591380668\\
0.885653796805132	0.250929814051949\\
1.04157618770665	-0.0284525668865661\\
0.83649610071323	-0.394274558711051\\
1.01956536360817	-0.206135141143913\\
1.0254160681788	0.282176825321646\\
1.10416374681333	0.244861034013889\\
0.888371667843922	0.437250111101853\\
0.883004138889975	0.0544457684866615\\
1.09473400436923	-0.46191052138794\\
0.947929708062071	0.101109757335854\\
1.06518354148039	0.205427684009399\\
1.00451457388342	-0.195800076689844\\
0.912821466247048	-0.101779032558756\\
1.04212647517043	-0.100196986600179\\
1.0241829219727	-0.147349042510071\\
0.87577400078613	-0.0570440857895193\\
1.0727235064642	0.394687853302289\\
1.05087469190663	0.115907806395303\\
0.982419303984151	-0.120462152142651\\
0.930703091330218	0.174836366509397\\
0.854138243474437	0.239936560741636\\
0.967025461286634	-0.141986980732771\\
0.916300754761473	-0.19021329900522\\
0.934544798916396	-0.229920420244337\\
1.36312653642098	-0.0672047569266761\\
1.05393882717998	-0.00997015327399993\\
0.938767149386563	0.339480739542215\\
0.934214998698069	0.234378909470688\\
0.963926191061361	0.090815323627568\\
0.982477439727094	-0.119346446641182\\
1.0290975280765	-0.231352169622776\\
0.910327547479443	0.0680191613682897\\
0.952723097535026	0.358495845777057\\
1.04834069752333	0.15351217253131\\
0.990706986187783	-0.120307306451207\\
0.914636027080902	-0.244427248800067\\
1.02443835150697	0.039411914850121\\
1.04825175213502	-0.162532066270424\\
1.00845321101196	0.0897374688655425\\
0.856088903673571	-0.404316189240266\\
0.998363652613636	-0.199525157599699\\
1.06257856726109	0.0329850999312043\\
0.953731537579647	0.316993164165255\\
0.847586822956928	0.233216039285684\\
1.10930949540639	-0.0612703295761021\\
1.02744337723069	-0.147017224388738\\
0.978879240998642	0.381463031918942\\
1.05683323738138	0.502414438599602\\
1.02028558200701	-0.217501655986607\\
0.867028452953344	-0.262489279310157\\
0.987610123555837	-0.105634061877688\\
1.01604227134855	-0.0600140333604929\\
0.969296883958603	0.0663506140523498\\
1.06936067025367	0.293862345946105\\
0.887791215426431	0.199555071727702\\
0.951036295016323	-0.184347205154439\\
0.947355206051817	0.145081559623623\\
0.956147977702862	0.135444698407344\\
0.985542376193672	-0.236533270068212\\
0.911264917784743	-0.593448532303026\\
0.99962424684082	0.334943654281963\\
0.905029552695827	-0.500560066758567\\
0.918890172928299	0.111183974035546\\
1.0863010108356	0.444802554267436\\
1.10162032437158	0.117280049029338\\
1.00761482960666	-0.111026980587852\\
0.954799191677759	-0.184891796221034\\
1.0771015155223	-0.209977064818796\\
1.09369160434665	0.259538780093883\\
0.885093659473555	-0.403083687804514\\
0.87452567715668	-0.0969277916079594\\
1.00345885277663	0.195758064179182\\
0.859897190334231	-0.0201539976272551\\
0.914489076877378	-0.271267430649672\\
0.753162585698547	-0.131387346508445\\
0.937138745557415	-0.248351142077637\\
1.13579575119409	0.173345024126067\\
1.02457156404315	-0.000261025455240808\\
1.16005508090304	0.0501891828992183\\
0.975682763971771	-0.0134515544654978\\
0.94855749767296	-0.314056778208205\\
0.935151361191195	-0.252386384697167\\
0.843967727026356	0.124662025484945\\
1.07620790562929	0.00961854427693715\\
0.967569140549778	-0.0597679890390657\\
0.982552598560719	-0.0769965555686542\\
0.857482908303283	-0.016718039430846\\
1.00746542921012	0.0954940766156919\\
1.07217418014322	0.0706376593265835\\
1.0279558375295	0.133372229927361\\
0.85704499174421	-0.151473386329096\\
0.980022430159365	-0.13921994776461\\
1.21599757113573	-0.0298851073337935\\
1.02981012662875	0.127166293378236\\
0.955310056166375	0.515605886738551\\
1.11005692376392	-0.245533697207479\\
0.974384752567445	0.0626866407791443\\
1.17420630970445	0.135838720106448\\
0.994326228800661	0.319975315745116\\
1.09680801817119	0.129550406030998\\
0.978996665307218	0.164265554023658\\
0.970376971946675	0.320460324053956\\
0.93804902097841	0.126773949858037\\
0.909109908986433	0.265389565559367\\
1.09458117218602	0.236288878958164\\
0.932121924263184	0.33332632506362\\
1.11246698177474	-0.301124709330414\\
0.931587157509637	-0.0092965061889691\\
1.09178756851811	-0.548679824148092\\
0.929548289521547	0.00277241848339521\\
0.964785783528925	-0.23786141976382\\
0.918407413385166	-0.142146446072957\\
0.956310435366515	0.0613374924983488\\
0.734363972596005	-0.170582709934598\\
};
\addlegendentry{Estimation w/o constraint}

\addplot [color=color3, only marks, mark=triangle, mark size=2pt, mark options={line width=1,solid, color3}]
  table[row sep=crcr]{%
0.996695978448015	0.00462006097133169\\
0.997252163973545	0.0311924319132421\\
0.99295405081429	0.0841033544926554\\
0.975774813778717	0.108252770622138\\
0.994657087808835	-0.0413472715403006\\
0.929601203643061	0.324246935970391\\
0.99796185766787	0.014441824283368\\
0.929971843083342	-0.319820504179812\\
0.996953090480069	-0.00568261096881801\\
0.994033291751355	-0.0377008997694575\\
0.982682104164163	0.144504930504834\\
0.987438678424568	0.136987705354304\\
0.960285235328776	0.225895084495759\\
0.971360689773273	-0.177955004430827\\
0.95939073450623	0.203617109347638\\
0.996729277613285	0.0267501789951424\\
0.994706028983017	-0.0623225069000443\\
0.997213061959737	0.0129351885060437\\
0.964748015021155	-0.240083117087325\\
0.931814058810711	0.336507764917659\\
0.967944424327764	-0.186275404529289\\
0.986545929562936	0.0994737495588932\\
0.988010638150745	-0.0844118568972222\\
0.969096633957688	-0.192491434654842\\
0.99658840756823	-0.07086276879583\\
0.995434272418948	0.0469984956521712\\
0.95373475397617	-0.266593078929017\\
0.995186466466456	-0.0127276590680297\\
0.980389710115498	-0.115167443697403\\
0.989368916396324	0.0881404121671923\\
0.956619579857515	-0.248391176028689\\
0.990230662297243	0.0666471493208783\\
0.975548658904983	-0.0894706897727242\\
0.833755154835233	0.52008503879609\\
0.964919693304543	-0.215089138474991\\
0.997770606268929	0.00998556791533418\\
0.892544537622692	0.385907394526644\\
0.991493056162826	0.0621775976703224\\
0.992778084564409	0.0724816116763763\\
0.9033259489534	-0.407828059769413\\
0.989271005390867	0.0543401177620089\\
0.995904627957677	0.00123006411600491\\
0.987788275118565	-0.0722560001338842\\
0.986626234184965	-0.0340446120830326\\
0.991100712978181	0.0916654305485062\\
0.99116829116957	0.101396719980613\\
0.993915692523918	0.0876202602462648\\
0.994015940082524	-0.0667213437446387\\
0.984511909187142	0.0339919787855388\\
0.991433916633658	0.0663236288087673\\
0.984605407835641	0.12409922281547\\
0.995197640817012	-0.0740024302859042\\
0.991185291250137	0.112655615434629\\
0.994951698592976	0.079068092542327\\
0.968497121527219	-0.209829171980646\\
0.976660091827425	0.193391124028944\\
0.996540820479971	0.0214622650413838\\
0.98307938872274	0.146046354229833\\
0.971507817947994	-0.208397779595599\\
0.978380107581309	0.163878553059852\\
0.875675121496701	-0.461480685089107\\
0.986438855931231	0.119172745432236\\
0.973809126174504	-0.125160806136112\\
0.994592182493816	-0.00338522702834682\\
0.930424678129168	0.321297388141812\\
0.993725813741451	0.0923816448394377\\
0.978629701306015	0.162733712918311\\
0.98477193530262	0.054278169125944\\
0.852435706210773	-0.451099970426723\\
0.957545263967735	0.243570663433458\\
0.972112528057345	0.114368637223632\\
0.986543728516946	-0.144066085116627\\
0.996846106899789	-0.00301397300246876\\
0.954621296220837	0.231408924065355\\
0.995953171584981	0.0527467378118099\\
0.963622880193866	0.227528061154914\\
0.992239592918228	-0.0895833987888691\\
0.98756713461962	0.108709273186496\\
0.98631536372802	0.15152970143385\\
0.995585191160964	-0.0440668388603456\\
0.996712655381041	-0.00650272020198475\\
0.959511596901799	-0.257090419734504\\
0.992743633051795	0.0312665420845051\\
0.976316060402004	0.189452874557156\\
0.985296160964019	-0.153228441850122\\
0.989385113718057	0.137369746194933\\
0.979484218704864	0.120212485444137\\
0.997716787102666	0.0384751933430753\\
0.832617009076595	-0.512192221641405\\
0.986969359423567	-0.118373534160835\\
0.981759764462945	0.108012707048235\\
0.981628732579033	0.162505132193734\\
0.940252103847063	0.278421289918821\\
0.997272601133369	0.000220141942688942\\
0.877537501975625	-0.400283677419851\\
0.988169399167384	-0.00383014401776782\\
0.98558254031209	0.144731920298487\\
0.974247627023178	-0.168026284224477\\
0.993157264183829	-0.0452306989525756\\
0.996955117877353	-0.0272265934737056\\
0.997718472817927	-0.0177813615089516\\
0.994497861411091	-0.0858567340743541\\
0.901271946714986	0.380035140331168\\
0.971053237203096	0.21503265130425\\
0.988860613607701	-0.119202065611618\\
0.994609272101598	0.0578142199438787\\
0.920921556565093	0.300711342177509\\
0.970310693629768	-0.199048902246731\\
0.986916235523837	-0.138522172086372\\
0.962645609660866	-0.241775107593713\\
0.991555363403902	0.0321954401881582\\
0.992710231243851	0.0613353021930516\\
0.958533590589855	0.241326372560993\\
0.961659533896874	0.2518513560588\\
0.973206115411714	0.178874811489058\\
0.982284034456321	-0.170632082683418\\
0.986699084737104	-0.114795388437497\\
0.970843679004307	0.185214987756829\\
0.979305594168954	0.174592317066309\\
0.965794946697115	-0.0209708766761045\\
0.987105326426859	-0.145853919239429\\
0.97364430094396	-0.178664742308612\\
0.975832811311941	0.173668655940844\\
0.945403418474578	-0.300349484322873\\
0.986087531793999	0.148396557291479\\
0.890843078641843	-0.39977223375039\\
0.988405337849185	-0.108206959176391\\
0.998227997814927	-0.0234358445747848\\
0.951929018017616	0.223793640010177\\
0.962663216324598	0.213430466305341\\
0.995696108829021	-0.0397829854356723\\
0.981655744056421	-0.161507223695644\\
0.889741999625106	0.415226713250417\\
0.960063581550523	0.255578198686576\\
0.998035149979777	-0.019481905356619\\
0.973367865260923	-0.183091902623096\\
0.994227555979879	-0.0834819244817922\\
0.997891732069591	-0.029046023158792\\
0.995916557018586	-0.00109894671635649\\
0.968894828416171	0.223468129943355\\
0.977630685960741	0.184536597493883\\
0.96383682504428	-0.220560726668817\\
0.986738207049378	-0.0665680876102328\\
0.98967140493941	0.0245898695819871\\
0.985552014167926	-0.138257468425896\\
0.85811180614031	-0.477900545248269\\
0.955149732434724	0.260328163829954\\
0.871695152966998	-0.442880348214938\\
0.985189002599949	0.116752426626334\\
0.941262459497255	0.285988416821753\\
0.999141400698843	1.91621723345818e-05\\
0.972415596956593	-0.168508746409559\\
0.983601404324713	-0.142711541280966\\
0.926853994115447	-0.31797311759172\\
0.976257268896354	0.199116713498331\\
0.91801184376796	-0.315384690089595\\
0.99547642071229	-0.0690732356226439\\
0.98044222031814	0.138478265852573\\
0.991348688920138	-0.0246147466332326\\
0.984825276153069	-0.151506614773955\\
0.99497832506466	-0.0402015913923065\\
0.984060881726832	-0.0960595025977925\\
0.993667724132192	0.0921378419835096\\
0.99178159118589	-0.0850057346842801\\
0.99293217784457	0.0812002545162276\\
0.995411163261708	0.0154467348674206\\
0.925683683811655	-0.351143677958769\\
0.954482486368532	-0.270319202174642\\
0.991930590681523	0.0939718382527863\\
0.995267528386573	-0.0657702220242486\\
0.99567241554991	0.0539215722505602\\
0.981504846231395	-0.160706951998297\\
0.987632435143879	0.101055186666974\\
0.969023555015089	0.218541785475571\\
0.992316469399383	0.0857060655532028\\
0.99493897996017	0.024604132789004\\
0.980220974372605	-0.0814832503729981\\
0.984287654503959	-0.162003356912714\\
0.995081186136831	-0.038781661134051\\
0.984673152975882	0.139596726130273\\
0.971702322161414	0.212797209973049\\
0.992394724542376	-0.00290847121516016\\
0.993483427816785	0.0281266528341887\\
0.966686582073375	0.213632115930181\\
0.961518747022792	0.235098036479965\\
0.986036169628027	0.0919123537030924\\
0.997124374670342	0.0331114707345094\\
0.944257408092614	0.301909155628183\\
0.983841999427113	0.0937419358807279\\
0.940412419058408	0.313305431634148\\
0.944083554173241	0.288827875323424\\
0.938115085673296	0.321551598247501\\
0.978522184098082	-0.189208580182808\\
0.984529054226024	0.0245708894399603\\
0.883900029200145	-0.384659093602539\\
0.994524504980194	0.0580922201641511\\
0.968207182773099	-0.230311146226567\\
0.990556125093253	-0.0771993553474223\\
0.996008529836848	0.0357386744330737\\
0.954615968146903	-0.224279279575833\\
};
\addlegendentry{Ground Truth}

\addplot [color=color1, only marks, mark size=2pt, mark=x, mark options={line width=1,solid, color1}]
  table[row sep=crcr]{%
0.979879295854003	-0.01538068778253\\
0.9926294067112	0.121189359814178\\
0.992568125965916	0.121690243308611\\
0.989224816613352	0.146404447324115\\
0.99979148280425	0.0204203553367472\\
0.983291580632439	0.182037544087369\\
0.984986326926022	0.17263237172901\\
0.931038552633023	-0.305887583126554\\
0.978329001060769	0.0572045949503792\\
0.971302719294202	-0.237846647005353\\
0.965082575302496	0.261945839530812\\
0.972455393593243	0.121369302014184\\
0.80526256971191	0.592918370284621\\
0.988466090091255	-0.151442361113747\\
0.955865492927114	0.216150779390694\\
0.999954074511579	0.00958378149221589\\
0.998484305390352	0.0550371864210595\\
0.97366654954519	0.111236011690296\\
0.971214264839656	-0.130930713631167\\
0.964331363867096	0.17454231768321\\
0.999387846249232	-0.034984750525365\\
0.943366274582126	0.274490450317631\\
0.997762408092433	-0.0668593822704782\\
0.98185310877677	-0.189643014069571\\
0.978967641336668	-0.0449706261432948\\
0.969203271564074	-0.167385233133476\\
0.956066341588894	-0.215260657066795\\
0.990717338019387	-0.135938059967694\\
0.97881487292173	-0.0481813713712786\\
0.971308927899949	0.130226597060091\\
0.939549542143289	-0.278651498934308\\
0.979974540250365	-0.00706402584122\\
0.999944292455409	0.0105551876274779\\
0.790840206419751	0.612022685780491\\
0.963001247798894	-0.181737714131584\\
0.991517591769364	-0.129972555610334\\
0.908166976684437	0.418608101283109\\
0.976467650682866	0.0831319864425526\\
0.9703317209473	-0.137318430385183\\
0.897210942341281	-0.441602224794069\\
0.979439148582721	-0.0331504784815283\\
0.998217068231299	0.0596882290884039\\
0.997180583984344	0.0122646137906585\\
0.989585209502808	-0.142571872191028\\
0.999209275717975	0.0397595689005876\\
0.985206416990225	0.171371864438951\\
0.997956636601062	-0.0638948469275541\\
0.993245185395156	-0.11603448491437\\
0.979725263733502	0.0232036118378123\\
0.977369781539432	0.071751725648676\\
0.979170716515282	0.0403076657591265\\
0.977990847829014	-0.0627208224012266\\
0.97171896862486	0.127130822441449\\
0.989888227600398	0.0887644999512018\\
0.972393208130981	-0.121866520343935\\
0.960245653879162	0.195776107342495\\
0.997224002321048	0.0744599838489801\\
0.995360658748585	0.0962141310597475\\
0.978441355003212	-0.206524852788906\\
0.96475593739114	0.216643891700462\\
0.743512654708981	-0.638426920083735\\
0.952460709060775	0.233506103602922\\
0.936055683589955	-0.290171944231247\\
0.994696967551527	0.102849126120723\\
0.944458494637132	0.328630722708275\\
0.988723129961206	0.149755040915879\\
0.952888062569408	0.241308880732814\\
0.979940749885016	0.0107762105952171\\
0.669518713470313	-0.742795188671182\\
0.915167978944637	0.350524707138296\\
0.864237844920598	0.462052970347557\\
0.979709573832779	-0.118931613885144\\
0.997852151814503	0.0655063593795683\\
0.976955407607434	0.213443509028954\\
0.998794173505281	0.0490937773236328\\
0.908710838270598	0.366939521460345\\
0.993532080827779	-0.113551769541576\\
0.925906065225431	0.321088707958968\\
0.985175725842564	0.171548212496011\\
0.976984920129394	0.0768144897773934\\
0.995148216061734	-0.0983871336565297\\
0.94510556468312	-0.259182313449434\\
0.967143417201965	0.158220133241337\\
0.984448307535772	0.175674499543769\\
0.971960501476918	-0.235144176131876\\
0.98569525647576	0.0686103591380668\\
0.942885707522682	0.267145171301021\\
0.999627103890643	-0.0273066506039241\\
0.886465212926554	-0.417827029129374\\
0.980167715881647	-0.198169747295985\\
0.964160327749042	0.265320301512832\\
0.976282212045867	0.216501830114273\\
0.888371667843922	0.437250111101853\\
0.978142355293363	0.060311962172961\\
0.921343177396498	-0.388750240469282\\
0.974472314133849	0.103940891792507\\
0.981906355348075	0.189367128422702\\
0.98152781452939	-0.191319495360925\\
0.973964482381235	-0.108596441285402\\
0.995409709967682	-0.0957053253589096\\
0.989808672299556	-0.142403624394151\\
0.977927693481514	-0.0636979302797655\\
0.938492327439699	0.345300088816694\\
0.993972281838987	0.109631669401671\\
0.982419303984151	-0.120462152142651\\
0.963152916019798	0.18093219824719\\
0.943481312735998	0.265033983703897\\
0.969604062441581	-0.142365593093212\\
0.959543310676522	-0.199189946874686\\
0.951623259402941	-0.234122130870457\\
0.998786871386343	-0.0492421115132222\\
0.999955258172592	-0.00945947424462846\\
0.938767149386563	0.339480739542215\\
0.95054177337006	0.238475024014051\\
0.975679367810436	0.0919226371957822\\
0.982477439727094	-0.119346446641182\\
0.975649286341904	-0.219336431220474\\
0.977275734722752	0.0730214921930855\\
0.935933043309692	0.352177992556403\\
0.989448016270791	0.144888312495512\\
0.990706986187783	-0.120307306451207\\
0.946774985323712	-0.253016061081672\\
0.999260783496032	0.0384432902714721\\
0.988192135679069	-0.153219786522631\\
0.996064170625542	0.0886350269140366\\
0.886142895719675	-0.418510177134976\\
0.980608540488912	-0.195976759643091\\
0.999518529402165	0.0310275584236584\\
0.94895676910653	0.315406167293692\\
0.944884319624342	0.259987735341581\\
0.998478147028239	-0.0551487978749736\\
0.9899171490939	-0.141647583565007\\
0.931751145331291	0.363097511935606\\
0.903138802037073	0.429348697744666\\
0.978023977586434	-0.208492444146089\\
0.937957930667691	-0.283962885422696\\
0.987610123555837	-0.105634061877688\\
0.998260127178088	-0.0589637048224382\\
0.977712035027733	0.0669266506104162\\
0.964254212865052	0.264978891559309\\
0.95614319632033	0.21491902691559\\
0.962092190355181	-0.186490260489844\\
0.968706291028024	0.148351345537308\\
0.970312914647112	0.13745125561095\\
0.972386607936091	-0.233375844308151\\
0.837970026002647	-0.54571625916874\\
0.948188260770046	0.317709021177986\\
0.875072774603384	-0.483991362679062\\
0.972903957202795	0.117719539835754\\
0.925425494988523	0.378929615133533\\
0.994380706548521	0.105863168496247\\
0.993984037780795	-0.109525032010896\\
0.962126963116075	-0.186310780270598\\
0.981522965554521	-0.191344370413814\\
0.972979130484764	0.230893074043187\\
0.891867240662129	-0.406168468783238\\
0.974035573706968	-0.107956941200359\\
0.981497722067871	0.191473814333921\\
0.979730941606475	-0.0229626230838253\\
0.939535996452163	-0.278697167855436\\
0.965420285887414	-0.168415176267055\\
0.94729981852866	-0.251043928059549\\
0.988553172448015	0.150872877757947\\
0.999999967547279	-0.000254765460930583\\
0.999065404110125	0.0432240478237734\\
0.979906875949742	-0.0135097915015901\\
0.94855749767296	-0.314056778208205\\
0.946147098504892	-0.255354005237385\\
0.96948095660513	0.14320151807855\\
0.999960063469886	0.00893708371342054\\
0.978135644757681	-0.0604206955808642\\
0.982552598560719	-0.0769965555686542\\
0.979813794701493	-0.0191030812347256\\
0.995537809378786	0.0943634998147499\\
0.997836778843601	0.065740115508167\\
0.991687901988731	0.128666643109974\\
0.965043502951502	-0.170560949255958\\
0.980022430159365	-0.13921994776461\\
0.999698131674922	-0.0245691987185417\\
0.992461806022587	0.122554329121353\\
0.880006106101332	0.474962370324609\\
0.976399979019952	-0.215970092767116\\
0.977978193778712	0.0629178233359096\\
0.993374850406632	0.114919130607581\\
0.951925184361974	0.306330611231431\\
0.993096475293757	0.117300429492464\\
0.978996665307218	0.164265554023658\\
0.949559923502202	0.313585636913576\\
0.971171129636124	0.131250283661772\\
0.940735301369079	0.274621726667844\\
0.977483713738952	0.21101087501621\\
0.932121924263184	0.33332632506362\\
0.965263238214088	-0.261279315967516\\
0.979951207150186	-0.0097791413167535\\
0.893513298776575	-0.449036730022615\\
0.97999564120101	0.00292287991913888\\
0.964785783528925	-0.23786141976382\\
0.96846868110155	-0.149894675440534\\
0.977990385010657	0.0627280386008312\\
0.954585080161115	-0.221737062156505\\
};
\addlegendentry{Estimation w/ constraint: $\kappa_{\min}=0.98,\kappa_{\max}=1$}

\end{axis}



\end{tikzpicture}%

==> Results/CPE_threshold_tau20_4e17.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=5.82cm,
height=5.82cm,
at={(0,0)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Real },
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Imaginary},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.995)}, anchor=north, legend cell align=left, draw=white!15!black},
legend columns=1,
ytick distance={1},
%xtick distance={1e-18},
%xmode=log,
%xtick={1e-17,2e-17,3e-17}, % Custom tick positions
%xticklabels={0,0, 2, 4, 6, 8, 10,12,14,16,18,20} % Custom tick labels]
]

\addplot [color=color2, only marks, mark size=2pt, mark=o, mark options={line width=1,solid, color2}]
  table[row sep=crcr]{%
0.815270359534969	0.00856927934318671\\
0.468045875895296	-0.726854339282604\\
0.420159991508797	-0.800717250688576\\
0.388235691760989	0.884129123604732\\
0.685245677424843	-0.750325663933955\\
0.7862766373636	-0.00548280922851711\\
1.10923026599664	-0.305669073426212\\
-0.74562374611675	-0.419949492777578\\
0.448090167758297	-0.933057784912561\\
0.858422642939122	0.201731789325186\\
0.539516708611252	-0.901419569400261\\
0.146614127915806	1.02493210188947\\
0.605970815941428	-0.934179836608217\\
0.517257552018666	0.515266723701169\\
-0.0214417788781569	0.667295384788629\\
-0.74469075877945	-0.00132892169047108\\
0.316666551442343	-0.936940420954266\\
0.395845044035477	0.330246484879003\\
-0.505876834092576	-1.08962435196377\\
0.887428295114596	-0.53287755580365\\
-0.89585281186397	-0.176299704765621\\
-0.850125713496821	0.374859889460226\\
0.405689641269629	-0.645014138655452\\
0.551573843669801	-0.449806929404218\\
0.684035156019878	-0.621001915848283\\
0.749610495951393	0.0424918719422545\\
0.0100461017740354	-0.843962124326655\\
0.363771977552961	0.52762855731992\\
-0.260579280877481	-0.991954690146716\\
-0.12038000444853	-0.796866845398118\\
0.290507636154988	-0.495059100848913\\
0.724611065367888	-0.805298782869113\\
-0.118582558189009	-0.808552631701175\\
0.795001409569525	0.301963738338147\\
-0.523785170308366	-0.813028243872278\\
-0.937628895846347	0.255505444852263\\
-0.42764136462652	-0.784513946021773\\
-0.0723369398503911	0.913385894249403\\
-0.0938369311925446	-0.575720952688422\\
-0.961244494030194	-0.023894416227901\\
-0.340463895553553	0.942314193030893\\
0.67131919181593	-0.0726090697043687\\
-0.217801966234671	-0.855230723245395\\
-0.949507454850072	0.278476384003687\\
0.0765268183774307	1.00923738367307\\
-0.120769953505525	-0.827262792730227\\
0.647332351391424	-0.247975399308774\\
1.0334414247756	0.324788892654439\\
0.697926864269139	-0.738462909527644\\
-0.356841021082643	0.699152760420461\\
0.312525223004061	1.06315361651847\\
0.0876691491227026	0.978386227548697\\
0.818414358932177	-0.618843914021161\\
-0.65650001577365	0.366816851580172\\
-0.34747441875844	-0.738036211943391\\
0.111149075672136	0.941655064281268\\
-0.809486763228534	0.490411921084588\\
0.382264722926838	-1.41484984144527\\
0.100190639244213	-0.672822923747048\\
0.694350986815688	0.751004875184281\\
0.696587797033819	-0.340590093607379\\
0.816111794686323	0.916637157512086\\
-0.675611237715138	0.280158704684236\\
-0.732879329619471	-0.125848937671488\\
0.272549885549201	1.01967229344464\\
-1.00115418681229	0.21239878920464\\
-0.558476916577567	-0.907889848608244\\
0.126046848796314	1.05993269259106\\
-0.0229622215330156	1.06647149766356\\
0.625260861605004	0.375262907205333\\
0.593940943921385	-0.797568878326611\\
1.00648971041856	0.179080943404486\\
0.491617666625096	0.649584643109315\\
-0.912645595696644	0.480268211593519\\
0.00257860581836172	-0.902334962130139\\
0.397092065896667	-0.772014743655751\\
-0.891363594688855	0.116995138784878\\
-0.653907323669359	-0.460107554864331\\
0.990257262333153	-0.0936883133964588\\
0.910501284126781	0.256234951191671\\
0.722770770708273	0.568487475268339\\
0.666043763810294	0.540739553361079\\
0.72697518719116	0.488329386676058\\
0.711808532394017	-0.471450511347242\\
0.249024586695558	0.828840679805521\\
-0.981034458107332	-0.398142268554028\\
0.730956089364356	0.588613417169071\\
-0.69115475187217	0.509798716946769\\
-0.0578449856525261	-1.22236801640334\\
-0.566676160702131	0.71461740880681\\
0.518476325114648	-0.742167245050833\\
0.420944009657215	0.159075301267785\\
0.75497657967078	0.49434731238954\\
-0.432859945218366	-0.839715613994997\\
-0.973265461334162	0.390167834244451\\
-0.85413999098632	0.152904674117602\\
-0.304037068606348	0.783599820536883\\
-0.654837422509421	-0.318404623182509\\
0.426697745406802	0.670226105723283\\
-0.59342080229266	-0.739761169225567\\
0.642111551368452	0.709963541220208\\
-0.179637535158282	-0.802552013931309\\
0.0194792489998718	0.852561376443623\\
-0.263435025252087	-0.812639284937538\\
0.591353696627882	-1.03841384395339\\
-0.479243853640748	0.472273697415454\\
-0.280839419342159	-0.981714879405451\\
-0.316277637634224	-0.838281925185318\\
-1.07258306761593	0.146708326486319\\
1.16172225367477	0.0668166742339553\\
0.035462907743344	-0.966885744622382\\
-0.41177659401865	-0.691101225976965\\
-0.484824636061226	-0.656594488829105\\
-0.797977547461616	-0.227794623864134\\
-0.304222450051769	-0.924662723979672\\
0.203756978458025	0.944287177261036\\
-0.94403106663192	0.499059190197302\\
-0.674226373790155	0.617040391830302\\
-0.710635606029976	-0.518557934469627\\
-0.315054688496914	0.829915201962956\\
0.968309440376051	-0.606591268758447\\
0.736525092470297	0.317534085495465\\
-0.104201951124386	-0.935867537645822\\
-0.380091409832702	-1.01846275875408\\
0.698752073505981	-0.859272382668177\\
-0.769583459694462	0.559620306505417\\
-0.65465877336957	-0.76282918278454\\
1.00316461136786	-0.225380736277348\\
-0.118521495652971	-0.905057581826754\\
-0.338141596028944	0.801204698715684\\
-0.199530940092036	0.754771859401887\\
-0.0269589990903376	-0.797244853283391\\
0.461530749876581	0.777849180247771\\
-0.758646575074449	-0.820307978578861\\
-0.813237153508559	0.342003346128911\\
-0.52061596343947	-0.670776084378967\\
-1.04314928289422	0.229893784823162\\
0.983674502546223	0.135376043581096\\
0.288814763835992	0.779230261956127\\
0.4614756899327	-0.274807395820771\\
1.00416154355633	0.0890292569106672\\
-0.000154116672938284	-0.899578855806077\\
0.700952341575257	1.03863081415585\\
-0.210748444485697	0.915062570331546\\
-0.680882712012644	-0.893741135794977\\
-0.69415497872632	0.247893269705716\\
-0.307773839249931	1.09962442099442\\
0.224733947976078	0.927205713283545\\
-0.569033449264283	0.849325865559706\\
0.475467061658771	0.641682088203749\\
0.583824882434961	0.40954259488674\\
-0.740494812399341	-0.0800312994936972\\
-0.473951855130241	0.446054525009637\\
0.661141080128226	0.0406573591443363\\
0.414202272391012	-0.79963409622498\\
-0.0541163318405786	-0.989714186789127\\
0.85742573613365	-0.450612804068275\\
1.25425490235933	0.0880001086819612\\
0.557545309115963	-0.410703349088724\\
-0.507125633058019	-0.896733117857511\\
-0.919517400722154	-0.518892028576246\\
0.849127481013165	0.341800700999478\\
0.723824519824414	0.61332628585675\\
-0.828565501348679	-0.489290122880717\\
0.871004660410338	-0.344435447564813\\
0.886719363697738	-0.627805467103896\\
0.719890909921764	-0.525520358745103\\
-0.740385562360228	-0.691455472066222\\
0.988544131376461	0.471934423238591\\
0.0015940483828643	-0.897901287922665\\
0.783568972804096	0.873362397086955\\
0.276461859238004	-0.743418296642984\\
0.877414070733035	0.247574424835021\\
0.614272699855158	-0.767574807403509\\
-0.831485517873028	-0.103130662078067\\
-0.00970468663430162	0.818699392690496\\
-0.851212233977691	-0.0490594676977651\\
0.746455345122868	0.531976594782405\\
-1.21529364842358	0.226955796992967\\
-0.286406699027152	-0.888675765298342\\
-1.05854956789464	0.0261944850038253\\
-0.644348419545413	0.994531814174059\\
-1.04637058662847	0.242095653552407\\
-0.180049188345336	-1.1809200791949\\
1.03463399214466	-0.334668698500402\\
-1.09778788172248	-0.129621684139936\\
-0.817860001406055	-0.304572142366108\\
0.725454834490288	-0.514716275270116\\
-0.81006481308742	-0.0129535964518234\\
0.170928048148321	0.976192923168408\\
-0.830384927653402	0.153988386444995\\
0.693139496914555	-0.872045672402135\\
-0.169785635596229	0.860089266918999\\
1.06455192340991	-0.0549925673389194\\
-0.462228370402268	-0.465642647247505\\
0.987076215692296	-0.319134591806814\\
0.890674349535539	0.302863550059795\\
0.081467364643391	-1.00291511424026\\
1.00445685059134	0.51687869486825\\
-0.445156614032346	-0.844574024428547\\
};
\addlegendentry{Estimation w/o constraint}

\addplot [color=color3, only marks, mark=triangle, mark size=2pt, mark options={line width=1,solid, color3}]
  table[row sep=crcr]{%
0.933197459262604	-0.169964685131307\\
0.454178856484086	-0.883347110990089\\
0.815847931602525	-0.395356721122835\\
0.733848328516339	0.481731962494054\\
0.692521260638403	-0.689085293995277\\
0.942934269730384	0.194785099189327\\
0.897923305573687	0.0929432728151406\\
-0.793551857248835	-0.5959408496212\\
0.481526135301377	-0.82563943820207\\
0.984996822253374	0.0775756669441214\\
0.40055734607383	-0.87459492246679\\
-0.00438927420071169	0.984148863488636\\
0.616153923564483	-0.770191497275928\\
0.279786558072526	0.864024668197685\\
-0.422618278595614	0.860815087714087\\
-0.967216417409883	-0.0175104018751507\\
0.347928108461348	-0.905422825373046\\
0.859227669932077	0.4389002411435\\
-0.137163107857943	-0.943119667032604\\
0.935276897598289	-0.296855630900452\\
-0.953363459071864	-0.24255773379532\\
-0.793196186222078	0.601398983658043\\
0.523969450318219	-0.80878371382618\\
0.647757224881913	-0.712571918492267\\
0.832246172316039	-0.520182684533524\\
0.977304357730751	0.0490553838647355\\
0.239229018372364	-0.949437839401928\\
0.291599226079828	0.796371127760976\\
-0.222294499632208	-0.938450309422491\\
-0.16683126925393	-0.974424402499796\\
0.615133079823664	-0.678818175228768\\
0.627399046943287	-0.75143829062577\\
0.125527396071104	-0.957366924271242\\
0.895747158743393	0.372548840954968\\
-0.476630806815436	-0.78468405998002\\
-0.930779197309154	0.265319098665202\\
-0.600122144502459	-0.747918833688096\\
-0.0347113821879426	0.983770359253317\\
-0.254680434899521	-0.885365193760374\\
-0.990083833850296	-0.00527888075444934\\
-0.4216350573639	0.885793939723695\\
0.924288543136898	0.157544998222001\\
-0.105704248700482	-0.984691623486412\\
-0.989792180827061	0.108433993182869\\
0.0409393136150903	0.979298069794375\\
-0.287677013600894	-0.934235352418086\\
0.870246550534199	-0.3851112903002\\
0.861699665284271	0.374857841403673\\
0.844484539676128	-0.468848934429706\\
-0.537482510509798	0.769192821826523\\
0.33642337861407	0.904367508646663\\
0.0487288498486623	0.993551242698467\\
0.680650140307806	-0.680515837232687\\
-0.925910660946589	0.321908052033397\\
-0.106507931879133	-0.898699149143203\\
0.135158088177175	0.961981817754602\\
-0.912723920853334	0.328217482923647\\
0.470018491261508	-0.796774624690165\\
0.197075010049407	-0.929002470675194\\
0.573463523855305	0.752924022716485\\
0.831683104054673	-0.491450723992598\\
0.655589961175868	0.651102739119208\\
-0.947969046692269	0.160566585100187\\
-0.956413301817343	-0.0964544088295213\\
0.335613919794682	0.891168908398024\\
-0.922878121911667	0.0586365271632443\\
-0.471953767327105	-0.858687608286493\\
0.300986077998971	0.86726071502423\\
0.0833487121793205	0.955671872542314\\
0.609282462220706	0.72943402843187\\
0.436040077491416	-0.880943595665118\\
0.916302796119245	0.255214096241522\\
0.623604631917142	0.733423496217275\\
-0.734639955529037	0.667723049191469\\
-0.104430887751406	-0.908519464500027\\
-0.148379961378836	-0.949706121984422\\
-0.986329459762247	0.0722697588729704\\
-0.86762201846569	-0.483159218439461\\
0.801075244751202	-0.460213735106192\\
0.956783989352435	0.130754127868796\\
0.618104748667842	0.72763114277662\\
0.739736585935747	0.638152523492199\\
0.872967353767294	0.471477550730549\\
0.903432436078726	-0.322143029927741\\
0.307591709434824	0.938500339990376\\
-0.883288854123852	-0.364988625726501\\
0.779607585800853	0.611701952000475\\
-0.798302125292184	0.571403959252499\\
-0.255487050104505	-0.928529520853162\\
-0.613859475595733	0.770294312214813\\
0.539651761759062	-0.827394491745046\\
0.897542525072938	0.206432315150264\\
0.864150818761972	0.475628711496719\\
-0.177425158678845	-0.970262153850837\\
-0.944445622976267	0.27077679238904\\
-0.96294412847119	0.229835718528568\\
-0.733171451189572	0.660123370675169\\
-0.921889010725558	-0.303455625458992\\
0.74316059491533	0.594283783809673\\
-0.579118912332022	-0.785173561812696\\
0.636344656100302	0.729457479878163\\
-0.505571999810602	-0.807735642259028\\
-0.405010462727357	0.798108860418053\\
-0.424332323379278	-0.87706378618028\\
0.606769434420307	-0.768953772824877\\
-0.691147599051479	0.690022401106576\\
-0.272394227288218	-0.898048537967007\\
-0.513558124514719	-0.849504682351164\\
-0.995194999716679	0.0303696599239457\\
0.963633203898887	0.150868379336606\\
0.011802942495498	-0.982741623829224\\
-0.347044890220617	-0.86251492874871\\
-0.596960122850372	-0.779203738049803\\
-0.93430943841401	-0.257933552205389\\
-0.348186581352515	-0.929487456378175\\
0.239691281035652	0.945273209952026\\
-0.880807172973102	0.462361219827528\\
-0.682896155556754	0.701296020087207\\
-0.790789800154432	-0.575795638542517\\
-0.385640247316986	0.879976425448455\\
0.640224967296744	-0.630043787201862\\
0.946016258689791	-0.010980164150427\\
-0.0490143705317026	-0.901977865045308\\
-0.393077314888606	-0.868523031622294\\
0.720765272785478	-0.657584610622744\\
-0.730238395788691	0.645500497729903\\
-0.652457119260177	-0.741800428744497\\
0.975795567464727	-0.0696158246785913\\
-0.209592294871951	-0.939530752697722\\
-0.399047172282573	0.906583024822322\\
-0.0547399498816541	0.971675926442996\\
0.0658067882830553	-0.972597683037575\\
0.533439186246283	0.777092536484252\\
-0.701115564830009	-0.699406523127741\\
-0.721742061633915	0.581008634839249\\
-0.424671220032463	-0.877324293569801\\
-0.844063078924631	0.429861627492059\\
0.969368697965175	0.21912810506795\\
0.0970489658350413	0.862305784292112\\
0.529260001984615	-0.79198053259179\\
0.923334402736316	0.341825734087027\\
-0.104360780084187	-0.968535181524505\\
0.594597603542231	0.772688144558471\\
-0.381877013595495	0.903948119273467\\
-0.592144730593296	-0.785814509109493\\
-0.939610002358235	0.242985221248585\\
-0.311457077434612	0.935674366387817\\
0.367827696464094	0.907354066680904\\
-0.573988406915061	0.803812603365742\\
0.443945297307245	0.837996147285524\\
0.788055934504217	0.57017489391111\\
-0.887659259911601	-0.381451884269455\\
-0.491702786927812	0.789148477296168\\
0.93918095276964	-0.330053968374668\\
0.426260037869014	-0.896767449387775\\
-0.0953812512747943	-0.976834101848077\\
0.89332661465998	-0.285138555352209\\
0.902166461662528	0.00607089624983987\\
0.199920511791469	-0.875937234563202\\
-0.549716952794731	-0.826246150782072\\
-0.598969666586056	-0.714195494724761\\
0.626874494623458	0.723842137339124\\
0.724696801150651	0.674439278171708\\
-0.847395261744309	-0.491020738732472\\
0.874482454482118	-0.303769275856691\\
0.795861502057392	-0.587590017599032\\
0.675699406051957	-0.709413143303204\\
-0.718900083149748	-0.669666612268108\\
0.890507339728143	0.414796026285598\\
-0.149415160992745	-0.968366463719755\\
0.669529192684692	0.68555305618201\\
0.277236812294329	-0.87063802734519\\
0.982088360652815	0.0207048927466173\\
0.591367706112824	-0.772240562584004\\
-0.759784312268962	-0.537437475552853\\
0.050447825494786	0.976275489217941\\
-0.988636332366643	0.00805296142613141\\
0.872798171643734	0.474660466407404\\
-0.943879552214422	0.0788757900446583\\
-0.284830753542262	-0.863640339435967\\
-0.976562403122365	0.114749367130755\\
-0.261151152774463	0.93936934752029\\
-0.98997445394015	-0.0148416027961686\\
0.24338287529467	-0.853423297119595\\
0.808214809770442	-0.572562883604943\\
-0.96596227907127	-0.0761444563519646\\
-0.920117468091663	-0.361204358475769\\
0.738811543911609	-0.588863491853821\\
-0.916233717193606	0.0641241645651378\\
0.124246694705156	0.962900304741115\\
-0.956417106857819	0.134539328691475\\
0.366548271454876	-0.897541798717398\\
-0.234223453259154	0.953882337596895\\
0.936120055310544	-0.272044855368938\\
-0.613362971610388	-0.747352614967528\\
0.901914370618542	-0.208404612208137\\
0.978397276248611	0.184799206655042\\
0.259941410940741	-0.940388177795171\\
0.844104111615231	0.490490066658971\\
-0.513103442081889	-0.826494399308673\\
};
\addlegendentry{Ground Truth}

\addplot [color=color1, only marks, mark size=2pt, mark=x, mark options={line width=1,solid, color1}]
  table[row sep=crcr]{%
0.89995028793267	0.00945934722399972\\
0.48725800653414	-0.756689920025618\\
0.420159991508797	-0.800717250688576\\
0.388235691760989	0.884129123604732\\
0.674358302212412	-0.738404279671504\\
0.899978119753875	-0.00627566444934086\\
0.964065101391174	-0.265666106757385\\
-0.784176930544177	-0.441663380418066\\
0.432905712804	-0.901439206947236\\
0.876132307787743	0.205893611485456\\
0.513561033953144	-0.858053066194031\\
0.141606168807712	0.989923074261633\\
0.544201425706604	-0.838954592489307\\
0.637621964427017	0.635167875825149\\
-0.0289042107267746	0.89953573948024\\
-0.899998566959952	-0.00160607286034576\\
0.316666551442343	-0.936940420954266\\
0.691076539322448	0.576552874243212\\
-0.421097482803617	-0.907015385744066\\
0.857313620804329	-0.514794478975222\\
-0.89585281186397	-0.176299704765621\\
-0.850125713496821	0.374859889460226\\
0.479167874445334	-0.761838662775486\\
0.697478355887373	-0.568791651722006\\
0.684035156019878	-0.621001915848283\\
0.898557526479434	0.0509349743021593\\
0.0107123896260608	-0.899936244802097\\
0.510855173452268	0.740963556294811\\
-0.254072509085676	-0.967185173649239\\
-0.134434662247019	-0.889902984367695\\
0.455498257205215	-0.776222479501213\\
0.668884230210942	-0.743366589627968\\
-0.130597204331742	-0.890474238942786\\
0.841353285192381	0.319569475225635\\
-0.523785170308366	-0.813028243872278\\
-0.937628895846347	0.255505444852263\\
-0.430753158267388	-0.790222574116097\\
-0.0723369398503911	0.913385894249403\\
-0.144780764818647	-0.888278408010984\\
-0.961244494030194	-0.023894416227901\\
-0.339806715774016	0.94049529287226\\
0.894781495959475	-0.0967784815365668\\
-0.222113707772637	-0.872161396084172\\
-0.949507454850072	0.278476384003687\\
0.0756093293343495	0.997137517756508\\
-0.130010560453702	-0.890560078922536\\
0.840444673686071	-0.321951472232563\\
0.953995560887629	0.299820729447945\\
0.686878208784993	-0.726772540961971\\
-0.40914196096517	0.801625134197759\\
0.28202760208947	0.959406291234148\\
0.0876691491227026	0.978386227548697\\
0.797639257234798	-0.603134823499622\\
-0.785675023958833	0.438992889153443\\
-0.38336479273327	-0.814267422713556\\
0.111149075672136	0.941655064281268\\
-0.809486763228534	0.490411921084588\\
0.260828187873241	-0.965385237307243\\
0.132558129672159	-0.890184442830709\\
0.678868868728918	0.734259531140536\\
0.808529409287473	-0.395322898802043\\
0.664965899170615	0.746873719540469\\
-0.831356052795339	0.344742097053076\\
-0.887017166506146	-0.152317255501165\\
0.258226304235885	0.96608445583224\\
-0.978227629096344	0.207534830022685\\
-0.523944631480335	-0.851752325000018\\
0.118087613079544	0.99300318007405\\
-0.0215260332445427	0.999768288101175\\
0.771685698460149	0.463142723997768\\
0.593940943921385	-0.797568878326611\\
0.984537306217453	0.175175034368718\\
0.543126571337162	0.717644429719578\\
-0.884946825108831	0.465692083602244\\
0.00257860581836172	-0.902334962130139\\
0.411659049804966	-0.800335446368379\\
-0.892346311408417	0.11712412439712\\
-0.736051973662176	-0.517906837247796\\
0.990257262333153	-0.0936883133964588\\
0.910501284126781	0.256234951191671\\
0.722770770708273	0.568487475268339\\
0.698718702303454	0.567267287133127\\
0.747095570178117	0.501844805712119\\
0.75034451112933	-0.496973957686001\\
0.258968352401678	0.861937000281552\\
-0.926599241885484	-0.376050322346952\\
0.730956089364356	0.588613417169071\\
-0.724286530441973	0.534236859286524\\
-0.047269173481611	-0.998882187867201\\
-0.566676160702131	0.71461740880681\\
0.518476325114648	-0.742167245050833\\
0.841890491483277	0.318151536771467\\
0.75497657967078	0.49434731238954\\
-0.432859945218366	-0.839715613994997\\
-0.928193059850196	0.372098970229603\\
-0.885916587292863	0.158593191402934\\
-0.325554002403338	0.839055773783345\\
-0.809391758951453	-0.393554291733011\\
0.483341300979645	0.759197725739023\\
-0.59342080229266	-0.739761169225567\\
0.642111551368452	0.709963541220208\\
-0.196585208943058	-0.878267758502391\\
0.0205577574367665	0.899765179704778\\
-0.277536343933857	-0.856138760830175\\
0.494860547421086	-0.868972403823104\\
-0.641040699669946	0.631717358766297\\
-0.275037518396033	-0.961433494046547\\
-0.317703020919768	-0.842059849712865\\
-0.990774807714731	0.135518561082377\\
0.99835009384114	0.0574202936894905\\
0.035462907743344	-0.966885744622382\\
-0.460671485689607	-0.773163490002296\\
-0.534606514338887	-0.724013725578753\\
-0.865428528054377	-0.247049514935031\\
-0.304222450051769	-0.924662723979672\\
0.203756978458025	0.944287177261036\\
-0.884067336923176	0.467359544446847\\
-0.674226373790155	0.617040391830302\\
-0.727018670250167	-0.530512820870221\\
-0.319418594835863	0.841410578298777\\
0.847448009089647	-0.530878396518444\\
0.826464602517533	0.356309220741669\\
-0.104201951124386	-0.935867537645822\\
-0.349645421226287	-0.936882105398269\\
0.630915231171296	-0.775851771330111\\
-0.769583459694462	0.559620306505417\\
-0.651253005613225	-0.758860674089613\\
0.975678714791908	-0.219205486934088\\
-0.118521495652971	-0.905057581826754\\
-0.349947618261025	0.82917830680345\\
-0.230021452541379	0.87010926404145\\
-0.0304163004953749	-0.899485880191665\\
0.461530749876581	0.777849180247771\\
-0.67897527318691	-0.73416113926083\\
-0.829622188606757	0.348894001340429\\
-0.551820611832281	-0.71098102109483\\
-0.976565636163489	0.21521979059696\\
0.983674502546223	0.135376043581096\\
0.312783822707059	0.843899449136424\\
0.773275583891575	-0.460483301930856\\
0.996092696622154	0.0883138705753852\\
-0.000154188821484263	-0.899999986792115\\
0.55940516576509	0.828894360286841\\
-0.210748444485697	0.915062570331546\\
-0.606007784943235	-0.795458713314647\\
-0.847575154510007	0.302681941082282\\
-0.269531663686695	0.962991527621236\\
0.224733947976078	0.927205713283545\\
-0.556605839186191	0.83077670873938\\
0.53581175228041	0.723122234562178\\
0.736795407102103	0.51684865103166\\
-0.894789208185252	-0.0967071502796468\\
-0.655392284220876	0.616815169871609\\
0.898303034930284	0.0552418087596742\\
0.414202272391012	-0.79963409622498\\
-0.0541163318405786	-0.989714186789127\\
0.85742573613365	-0.450612804068275\\
0.997547748443715	0.0699892104175673\\
0.724624422799551	-0.533778461426103\\
-0.492260639380537	-0.870447851922598\\
-0.870901487566683	-0.491457626814499\\
0.849127481013165	0.341800700999478\\
0.723824519824414	0.61332628585675\\
-0.828565501348679	-0.489290122880717\\
0.871004660410338	-0.344435447564813\\
0.816149239982234	-0.577841170285073\\
0.726918294395569	-0.530650349357312\\
-0.730844026469534	-0.682544510617292\\
0.902435159444972	0.430825699091324\\
0.00159777171844181	-0.899998581735291\\
0.6678069224343	0.744334544642951\\
0.313701956501623	-0.84355858272384\\
0.877414070733035	0.247574424835021\\
0.614272699855158	-0.767574807403509\\
-0.893156112198193	-0.110779778132152\\
-0.0106676571172839	0.899936776163542\\
-0.898508915908937	-0.0517854036592051\\
0.746455345122868	0.531976594782405\\
-0.983005511854599	0.183576043272203\\
-0.286406699027152	-0.888675765298342\\
-0.999693967227588	0.0247380655825501\\
-0.543743598938676	0.839251391785094\\
-0.974263431521464	0.225412435326938\\
-0.150723410180011	-0.988575972610961\\
0.951462246563419	-0.307765484361862\\
-0.993101159708168	-0.117260763200189\\
-0.843414649803993	-0.314088727107497\\
0.734014991081609	-0.520789777998249\\
-0.899884954290983	-0.0143898937006353\\
0.170928048148321	0.976192923168408\\
-0.884913059994173	0.164100201863831\\
0.622230365905307	-0.782834191732417\\
-0.174300532668676	0.88296054516123\\
0.998668392728691	-0.0515891593718307\\
-0.634050070741181	-0.638733518607802\\
0.95150480252456	-0.307633890806421\\
0.890674349535539	0.302863550059795\\
0.0809638911636906	-0.996717035234993\\
0.889179447249115	0.457558641694983\\
-0.445156614032346	-0.844574024428547\\
};
\addlegendentry{Estimation w/ constraint: $\kappa_{\min}=0.90,\kappa_{\max}=1$}

\end{axis}



\end{tikzpicture}%

==> Results/Channel_vs_L_CLO.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
        width=7.5cm,
        height=3.5cm,
        at={(0,0)},
        scale only axis,
        xmin=5,
        xmax=100,
        xlabel style={font=\color{white!15!black}},
        xlabel={\scriptsize Number of APs, $L$},
        ymode=log,
        ymin=0.01,
        ymax=0.2,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={\scriptsize MSE of Normalized Channel Estimate },
        axis background/.style={fill=white},
        title style={font=\bfseries},
        xmajorgrids,
        %xminorgrids,
        %minor xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,11,12,13,14,15,16,17,18,19,20},
        %minor x tick num=9,
        ymajorgrids,
        yminorgrids,
        % minor ytick={0.01}, % This line might not be necessary
        legend style={at={(0.58,0.90)}, anchor=north, legend cell align=left, draw=white!15!black},
        legend columns=2, font=\tiny,
        % ytick distance={0.5}, % Commented out to avoid conflict with log scale
        xtick distance={10},
        %xmode=log,
        %xtick={1,10,20,50}, % Custom tick positions
        %xticklabels={$10^0$,$10^1$,20,50} % Custom tick labels
    ]

\addplot [color=color1, dashdotted, line width=1.0pt,mark size=3pt, mark=diamond, mark options={solid, color1}]
  table[row sep=crcr]{%
5  0.0565425604581833\\
10  0.0383755899965763\\
15  0.0300272520184517\\
20  0.0238519106060266\\
50  0.0146247418597341\\
100  0.0126242684200406\\
};
\addlegendentry{Proposed (Centr.) w/ DL}

\addplot [color=color2, dashdotted, line width=1.0pt, mark size=3pt,mark=x, mark options={solid, color2}]
  table[row sep=crcr]{%
5  0.0584789964327692\\
10  0.0391489764622509\\
15  0.0329750233915681\\
20  0.0285639268373347\\
50  0.0214024851238899\\
100  0.0206632204528791\\
};
\addlegendentry{Proposed (Centr.) w/ LMMSE}

\addplot [color=color1, dashdotted, line width=1.0pt,mark size=3pt, mark=diamond, mark options={solid, color1}, forget plot]
  table[row sep=crcr]{%
5  0.0425550937652588\\
10  0.0250141099095345\\
15  0.0204161633998156\\
20  0.016973489895463\\
50  0.0111619746312499\\
100  0.0104318214580417\\
};
\addplot [color=color2, dashdotted, line width=1.0pt,mark size=3pt, mark=x, mark options={solid, color2}, forget plot]
  table[row sep=crcr]{%
5  0.0439064019101151\\
10  0.0260216929920535\\
15  0.0224928149665647\\
20  0.017945656368215\\
50  0.0119305079275725\\
100  0.0115648459388985\\
};
\addplot [color=color3, dotted, line width=1.0pt, mark=square, mark options={solid, color3}]
  table[row sep=crcr]{%
5  0.0656923179633802\\
10  0.0496649628585044\\
15  0.0448060818910021\\
20  0.0405090519858632\\
50  0.025352710952048\\
100  0.0245061868087466\\
};
\addlegendentry{Proposed (Distr.)}

\addplot [color=color3, dashed, line width=1.0pt, mark=triangle, mark options={solid, color3}]
  table[row sep=crcr]{%
5  0.0691992107907005\\
10  0.0538342237359443\\
15  0.0473169926805724\\
20  0.0445399186186131\\
50  0.0299622416140163\\
100  0.0283651775035545\\
};
\addlegendentry{Mismatched (Distr.)}

\addplot [color=color2, line width=1.0pt, mark=o, mark options={solid, color2}]
  table[row sep=crcr]{%
5  0.187915781545628\\
10  0.178540952291551\\
15  0.176898465241096\\
20  0.177625706286982\\
50  0.177220001128913\\
100  0.174726039156272\\
};
\addlegendentry{Unaware (Distr.)}

\draw (axis cs: 93, 0.0165) ellipse (0.12cm and 0.35cm);
\draw[-Stealth] (axis cs: 93.,0.0216)   -- (axis cs: 93, 0.036) node[pos=1.2] {\scriptsize \begin{tabular}{c}
    Iter. 1
\end{tabular}};
\draw (axis cs: 80, 0.0112) ellipse (0.1cm and 0.15cm);
\draw[-Stealth] (axis cs: 80, 0.0125)   -- (axis cs: 80, 0.036) node[pos=1.1] {\scriptsize \begin{tabular}{c}
    Iter. 3
\end{tabular}};
\end{axis}


\end{tikzpicture}%

==> Results/SE_vs_K.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.8cm,
height=4. cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Number of UEs $K$},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Achievable SE per UE [bit/s/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
%xminorgrids,
minor xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,20,30,40,50},
%minor x tick num=9,
%ymajorgrids,
legend style={at={(0.38,0.9)}, anchor=north, font=\tiny, legend cell align=left, draw=white!15!black},
legend columns=2,
ytick distance={2},
xtick distance={10},
xmode=log,
xtick={1,10,20,50}, % Custom tick positions
xticklabels={$10^0$,$10^1$,20,50} % Custom tick labels]
]

\addplot [color=color1, dotted, line width=1.0pt, mark=square, mark options={solid, color1}]
  table[row sep=crcr]{%
1  5.1627044128957\\
3  4.91405126701253\\
5  4.70138584420239\\
10  4.35186595505371\\
20  3.82653494068536\\
50  2.12583886931534\\
};
\addlegendentry{MMSE (Proposed)}

% \addplot [color=color2, dotted, line width=1.0pt, mark=square, mark options={solid, color2}]
%   table[row sep=crcr]{%
% 1  1.177165894378976\\
% 3  1.02349011594344\\
% 5  1.01648547024505\\
% 10  0.842429881024631\\
% 20  0.755688427985348\\
% 50  0.701788137055493\\
% };
% \addlegendentry{MR (Proposed)}

\addplot [name path=MMSElow, color=color1, dashed, line width=1.0pt, mark=triangle, mark options={solid, color1}]
  table[row sep=crcr]{%
1  4.19524720689378\\
3  4.09915753400677\\
5  4.08307804207238\\
10  3.97445158977429\\
20  3.64596285281484\\
50  2.12126264517682\\
};
\addlegendentry{MMSE (Mismatched)}



% \addplot [name path=MRlow,color=color2, dashed, line width=1.0pt, mark=triangle, mark options={solid, color2}]
%   table[row sep=crcr]{%
% 1  1.059955498648924\\
% 3  1.0034926093348\\
% 5  0.99794335951894\\
% 10  0.829115360899451\\
% 20  0.747512369492422\\
% 50  0.701152525988072\\
% };
% \addlegendentry{MR (Mismatched)}

\addplot [color=color1, line width=1.0pt, mark=o, mark options={solid, color1}]
  table[row sep=crcr]{%
1  1.02481828046844\\
3  0.881036824254423\\
5  0.763926788774802\\
10  0.721403676531116\\
20  0.592921494623534\\
50  0.573738144941694\\
};
\addlegendentry{MMSE (Unaware)}

% \addplot [color=color2, line width=1.0pt, mark=o, mark options={solid, color2}]
%   table[row sep=crcr]{%
% 1  0.429168769953919\\
% 3  0.245889697449105\\
% 5  0.196070849343768\\
% 10  0.14006555959393\\
% 20  0.130479495181641\\
% 50  0.121420463841413\\
% };
% \addlegendentry{MR (Unaware)}

\addplot [name path=MMSEupp, color=color1, dashdotted, line width=1.0pt, mark=x,mark size=2.5, mark options={solid, color1}]
  table[row sep=crcr]{%
1  8.58872032831695\\
3  7.74776053646426\\
5  7.4690749089152\\
10  7.11555379935587\\
20  6.21753998209174\\
50  4.13594723796447\\
};
\addlegendentry{MMSE (Single-carrier)}

% \addplot [name path=MRupp,color=color2, dashdotted,line width=1.0pt, mark=x, mark size=2.5, mark options={solid, color2}]
%   table[row sep=crcr]{%
% 1  2.10580284327323\\
% 3  2.04088256885685\\
% 5  2.07837249803844\\
% 10  1.65361263617739\\
% 20  1.51230357262283\\
% 50  1.17138832926373\\
% };
% \addlegendentry{MR (Single-carrier)}

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1  13.8093761002373\\
3  13.654051805808\\
5  13.5745679911089\\
10  13.2649547091478\\
20  12.2079082136578\\
50  5.75270581319395\\
};
% \addplot [color=black, dashed, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 1  1.80114440771774\\
% 3  1.87680709988702\\
% 5  1.90457217100347\\
% 10  1.47299304127166\\
% 20  1.31560469519006\\
% 50  1.21857775218948\\
% };

% Fill the area between the two paths
\addplot [
    thick,
    color=green,
    fill=green, 
    fill opacity=0.05
] 
fill between[
    of=MMSElow and MMSEupp,
soft clip={domain=1:50}
];

% % Fill the area between the two paths
% \addplot [
%     thick,
%     color=blue,
%     fill=blue, 
%     fill opacity=0.05
% ] 
% fill between[
%     of=MRlow and MRupp,
% soft clip={domain=1:50}
% ];

\draw[-Stealth] (axis cs: 30, 9.)   -- (axis cs: 22, 8) node[below= -0.1cm] {\scriptsize \begin{tabular}{c}
    MMSE: No PN \end{tabular}};
% \draw[-Stealth] (axis cs: 25, 1.4)   -- (axis cs: 25, 2.2) node[above= -0.2cm] {\scriptsize \begin{tabular}{c}
%     MR: No PN \end{tabular}};


\node at (axis cs: 2, 6.){\scriptsize \begin{tabular}{c}
    \shortstack{\textcolor{color1}{Optimism bias area}}   \end{tabular}};
% \node at (axis cs: 2, 1.4){\scriptsize \begin{tabular}{c}
%     \shortstack{Optimism bias area}   \end{tabular}};

\node at (axis cs: 5, 3.)[] {\scriptsize \begin{tabular}{c}
    \shortstack{\cite{papazafeiropoulos2021scalable} under single-carrier PN model}
\end{tabular}};
\draw[-Stealth] (axis cs: 4.5, 7.5)   -- (axis cs:4.5, 3.5); 
% \draw[-Stealth] (axis cs: 4, 2)   -- (axis cs: 4.5, 2.6); 



\end{axis}
\end{tikzpicture}%

==> Results/SE_vs_LO.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.8cm,
height=5 cm,
at={(0,0)},
scale only axis,
xmin=1e-17,
xmax=1e-16,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize LO quality coefficient, $\gamma_{\phi}=\gamma_{\varphi}$},
ymin=0,
ymax=14,
xmode=linear,
ymode=linear,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Achievable Spectral efficiency per UE [bit/s/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.45,0.95)}, font=\tiny, anchor=north, draw=white!15!black},
legend columns=2,
ytick distance={2},
xtick distance={1e-17},
%xtick={1e-17, 2e-17,3e-17, 4e-17,5e-17, 6e-17,7e-17, 8e-17,9e-17, 1e-16}, % Custom tick positions
%xticklabels={1,2,3,4,5,6,7,8,9,10} 
]

\addplot [color=color1, dotted, line width=1.0pt, mark=square, mark options={solid, color1}]
  table[row sep=crcr]{%
%0  14.7506238031129\\
1e-17  5.94383330704542\\
2e-17  5.36512989559428\\
4e-17  4.73617014879611\\
6e-17  4.33696867572506\\
8e-17  4.04170815344665\\
1e-16  3.80596786187626\\
};
\addlegendentry{Proposed (Distr.): PP1}

\addplot [color=color2, dotted, line width=1.0pt, mark=square, mark options={solid, color2}]
  table[row sep=crcr]{%
1e-17  2.15802461886262\\
2e-17  1.47981442998564\\
4e-17  0.975194369483064\\
6e-17  0.770135762628047\\
8e-17  0.654560971692418\\
1e-16  0.579724381398968\\
};
\addlegendentry{Proposed (Distr.): PP2}

\addplot [name path=PP1_low, color=color1, dashed, line width=1.pt, mark=triangle, mark options={solid, color1}]
  table[row sep=crcr]{%
%0  14.7506238031129\\
1e-17  5.77626737968841\\
2e-17  4.98812642828819\\
4e-17  4.13656962705507\\
6e-17  3.62865193298017\\
8e-17  3.26773805168507\\
1e-16  2.99409182377315\\
};
\addlegendentry{Mismatched (Distr.): PP1}



\addplot [name path=PP2_low, color=color2, dashed, line width=1.pt, mark=triangle, mark options={solid, color2}]
  table[row sep=crcr]{%
1e-17  2.08264671885203\\
2e-17  1.40255425819434\\
4e-17  0.901046529866739\\
6e-17  0.702009870065457\\
8e-17  0.592306283079457\\
1e-16  0.521937696534418\\
};
\addlegendentry{Mismatched (Distr.): PP2}

\addplot [color=color1, line width=0.8pt, mark=o, mark options={solid, color1}]
  table[row sep=crcr]{%
%0  14.7547541907874\\
1e-17  1.94996668781227\\
2e-17  1.29551948552723\\
4e-17  0.784990562742006\\
6e-17  0.565380280067559\\
8e-17  0.443219885602333\\
1e-16  0.36594056210677\\
};
\addlegendentry{Unaware (Distr.): PP1}

\addplot [color=color2, line width=0.8pt, mark=o, mark options={solid, color2}]
  table[row sep=crcr]{%
1e-17  1.50429532543392\\
2e-17  0.936006599238622\\
4e-17  0.569908292947348\\
6e-17  0.438132582433418\\
8e-17  0.365563669662293\\
1e-16  0.318561441634778\\
};
\addlegendentry{Unaware (Distr.): PP2}

\addplot [name path=PP1_upp, color=color1, dashdotted, line width=1.0pt, mark=x, mark size=3, mark options={solid, color1}]
  table[row sep=crcr]{%
1e-17  8.67692964281746\\
2e-17  8.05777386679638\\
4e-17  7.44154726813001\\
6e-17  7.08407532835877\\
8e-17  6.83189321156192\\
1e-16  6.63697763455869\\
};
\addlegendentry{Single-carrier (Distr.): PP1}


\addplot [name path=PP2_upp, color=color2, dashdotted, line width=1.0pt, mark=x, mark size=3, mark options={solid, color2}]
  table[row sep=crcr]{%
1e-17  6.164032459958\\
2e-17  5.32565781068932\\
4e-17  4.48699172016262\\
6e-17  4.00043827885411\\
8e-17  3.65925318841897\\
1e-16  3.39812943442964\\
};
\addlegendentry{Single-carrier (Distr.): PP2}


\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
%0  14.7547541907785\\
1e-17  13.7547541907785\\
2e-17  13.7547541907785\\
4e-17  13.7547541907785\\
6e-17  13.7547541907785\\
8e-17  13.7547541907785\\
1e-16  13.7547541907785\\
};
\draw[-Stealth] (axis cs: 9.e-17, 13.7)   -- (axis cs: 9e-17, 12) node[below=0cm] {\scriptsize \begin{tabular}{c}
    No PN \end{tabular}};
%\draw (axis cs: 7.2e-17, 5.1) ellipse (0.1cm and 0.38cm);

\draw[-Stealth] (axis cs: 7.e-17, 3.8)   -- (axis cs: 7.e-17, 4.9) node[above= -0.1cm] {\scriptsize \begin{tabular}{c}
    \shortstack{ \cite{papazafeiropoulos2021scalable} under single-carrier PN model}   \end{tabular}};
\draw[-Stealth] (axis cs: 7e-17, 7.)   -- (axis cs: 7e-17, 6.);

\draw[Bracket-Bracket] (axis cs: 1.5e-17, 5.8)   -- (axis cs: 1.5e-17, 1.7) node[above= -0.1cm] {\scriptsize \begin{tabular}{c}
    \shortstack{}   \end{tabular}};
\draw[Bracket-Bracket] (axis cs: 3e-17, 4.55)   -- (axis cs: 3e-17, 7.8) node[above= -0.1cm] {\scriptsize \begin{tabular}{c}
    \shortstack{}   \end{tabular}};
\draw[-Stealth] (axis cs: 1.5e-17, 3.6)   -- (axis cs: 2.3e-17, 3.6) node[above= -0.1cm] {\scriptsize \begin{tabular}{c}
    \shortstack{}   \end{tabular}};
\draw[-Stealth] (axis cs: 3e-17, 7)   -- (axis cs: 2.5e-17, 7) node[above= -0.1cm] {\scriptsize \begin{tabular}{c}
    \shortstack{}   \end{tabular}};

\node at (axis cs: 3e-17, 3.65){\scriptsize \begin{tabular}{c}
    \shortstack{ \textcolor{color2}{Optimism} \\\textcolor{color2}{bias area}}   \end{tabular}};

\node at (axis cs: 1.8e-17, 7.){\scriptsize \begin{tabular}{c}
    \shortstack{ \textcolor{color1}{Optimism} \\\textcolor{color1}{bias area}}   \end{tabular}};

% Fill the area between the two paths
\addplot [
    thick,
    color=green,
    fill=green, 
    fill opacity=0.05
] 
fill between[
    of=PP1_low and PP1_upp,
%soft clip={domain=1:50}
];

% Fill the area between the two paths
\addplot [
    thick,
    color=blue,
    fill=blue, 
    fill opacity=0.05
] 
fill between[
    of=PP2_low and PP2_upp,
%soft clip={domain=1:50}
];

\end{axis}



\end{tikzpicture}%

==> Results/SE_vs_L_CLO.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.8cm,
height=3.5 cm,
at={(0,0)},
scale only axis,
xmin=5,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Number of APs, $L$},
ymin=1.5,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Achievable SE per UE [bit/s/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
%minor xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,11,12,13,14,15,16,17,18,19,20},
%minor x tick num=9,
ymajorgrids,
legend style={at={(0.37,0.999)}, anchor=north, legend cell align=left, font=\tiny, draw=white!15!black},
legend columns=2,
ytick distance={1},
xtick distance={10},
xmode=log,
xtick={5,6,7,8,9,10,20,30,40,50,60,70,80,90,100}, % Custom tick positions
xticklabels={$5$,,,,,$10^1$,,,,,,,,,$10^2$}, % Custom tick labels]
xminorgrids,
]

\addplot [color=color1,dashdotted, line width=1.0pt, mark=diamond, mark size=3pt, mark options={solid, color1}]
  table[row sep=crcr]{%
5  2.40309940842885\\
10  3.29339231374291\\
15  3.97867850915645\\
20  4.29372529651706\\
50  5.15089302709226\\
100  5.60480124906414\\
};
\addlegendentry{Proposed (Centr.) w/ DL}

\addplot [color=color2, dashdotted, line width=1.0pt, mark=x, mark size=3pt, mark options={solid, color2}]
  table[row sep=crcr]{%
5  2.34949045872774\\
10  3.22796338375705\\
15  3.85647925165609\\
20  4.17210269249384\\
50  4.89827074655187\\
100  5.2145371569613\\
};
\addlegendentry{Proposed (Centr.) w/ LMMSE}

\addplot [color=color1, dashdotted, line width=1.0pt, mark=diamond, mark size=3pt, mark options={solid, color1}, forget plot]
  table[row sep=crcr]{%
5  2.47110825693089\\
10  3.48685517439682\\
15  4.37423502346381\\
20  4.76436176342668\\
50  5.66268848082029\\
100  5.99727142387683\\
};
\addplot [color=color2, dashdotted, line width=1.0pt, mark=x, mark size=3pt,mark options={solid, color2}, forget plot]
  table[row sep=crcr]{%
5  2.45347588163167\\
10  3.41746499280076\\
15  4.23742410925436\\
20  4.61152300711988\\
50  5.53942927360393\\
100  5.86111319581809\\
};
\addplot [color=color3, dotted, line width=1.0pt, mark=square, mark options={solid, color3}]
  table[row sep=crcr]{%
5  2.22833767024064\\
10  3.05140301694621\\
15  3.71342095085952\\
20  4.00679906871948\\
50  4.89105280490922\\
100  5.13465881044454\\
};
\addlegendentry{Proposed (Distr.)}

\addplot [color=color3, dashed, line width=1.0pt, mark=triangle, mark options={solid, color3}]
  table[row sep=crcr]{%
5  2.19030345573139\\
10  3.02104866998941\\
15  3.70456686714686\\
20  3.93445692789672\\
50  4.76876255006783\\
100  5.19503974198274\\
};
\addlegendentry{Mismatched (Distr.)}

\addplot [color=color3, line width=1.0pt, mark=o, mark options={solid, color3}]
  table[row sep=crcr]{%
5  1.52340843804768\\
10  1.86507104923039\\
15  2.08032297451503\\
20  2.15888248130858\\
50  2.1877764359247\\
100  2.22782002605332\\};
\addlegendentry{Unaware (Distr.)}

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5  2.67205176075763\\
10  3.71344711668013\\
15  4.58191691231127\\
20  5.00054648262609\\
50  5.98192474400887\\
100  6.34018309945403\\
};

\draw (axis cs: 85, 5.35) ellipse (0.12cm and 0.18cm);
\draw[-Stealth] (axis cs: 85.,5.15)   -- (axis cs: 85,4.2) node[pos=1.27] {\scriptsize \begin{tabular}{c}
    Iter. 1
\end{tabular}};
\draw (axis cs: 55, 5.65) ellipse (0.1cm and 0.15cm);
\draw[-Stealth] (axis cs: 55,5.50)   -- (axis cs: 55,4.0) node[pos=1.1] {\scriptsize \begin{tabular}{c}
    Iter. 3
\end{tabular}};
\draw[-Stealth] (axis cs: 7, 3.2)   -- (axis cs: 7, 3.7) node[pos=1.4] {\scriptsize \begin{tabular}{c}
    Proposed (Centr.) \\w/ true channel
\end{tabular}};
\end{axis}


\end{tikzpicture}%

==> Results/SE_vs_OFDM.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.8cm,
height=5 cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=240,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize OFDM Symbol Index $\tau$},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Achievable spectral efficiency per UE [bit/s/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.46,0.95)}, anchor=north, font=\tiny, legend cell align=left, draw=white!15!black},
legend columns=2,
ytick distance={2},
xtick distance={24},
%xtick={0,24,48,72,96,}, % Custom tick positions
xticklabels={,0, 2, 4, 6, 8, 10,12,14,16,18,20} % Custom tick labels]
]

\addplot [color=color1, dotted, line width=1.pt,mark=square, line width=1,mark repeat=24, mark options={solid, color1}]
  table[row sep=crcr]{%
1  5.35047444148498\\
2  5.35047444148498\\
3  5.35047444148498\\
4  5.35047444148498\\
5  5.35047444148498\\
6  5.35047444148498\\
7  5.35047444148498\\
8  5.35047444148498\\
9  5.35047444148498\\
10  5.35047444148498\\
11  5.35047444148498\\
12  5.35047444148498\\
13  5.25968511758755\\
14  5.25968511758755\\
15  5.25968511758755\\
16  5.25968511758755\\
17  5.25968511758755\\
18  5.25968511758755\\
19  5.25968511758755\\
20  5.25968511758755\\
21  5.25968511758755\\
22  5.25968511758755\\
23  5.25968511758755\\
24  5.25968511758755\\
25  5.19569791222153\\
26  5.19569791222153\\
27  5.19569791222153\\
28  5.19569791222153\\
29  5.19569791222153\\
30  5.19569791222153\\
31  5.19569791222153\\
32  5.19569791222153\\
33  5.19569791222153\\
34  5.19569791222153\\
35  5.19569791222153\\
36  5.19569791222153\\
37  5.15780619388752\\
38  5.15780619388752\\
39  5.15780619388752\\
40  5.15780619388752\\
41  5.15780619388752\\
42  5.15780619388752\\
43  5.15780619388752\\
44  5.15780619388752\\
45  5.15780619388752\\
46  5.15780619388752\\
47  5.15780619388752\\
48  5.15780619388752\\
49  5.16072615358111\\
50  5.16072615358111\\
51  5.16072615358111\\
52  5.16072615358111\\
53  5.16072615358111\\
54  5.16072615358111\\
55  5.16072615358111\\
56  5.16072615358111\\
57  5.16072615358111\\
58  5.16072615358111\\
59  5.16072615358111\\
60  5.16072615358111\\
61  5.12272597846018\\
62  5.12272597846018\\
63  5.12272597846018\\
64  5.12272597846018\\
65  5.12272597846018\\
66  5.12272597846018\\
67  5.12272597846018\\
68  5.12272597846018\\
69  5.12272597846018\\
70  5.12272597846018\\
71  5.12272597846018\\
72  5.12272597846018\\
73  5.07095657681918\\
74  5.07095657681918\\
75  5.07095657681918\\
76  5.07095657681918\\
77  5.07095657681918\\
78  5.07095657681918\\
79  5.07095657681918\\
80  5.07095657681918\\
81  5.07095657681918\\
82  5.07095657681918\\
83  5.07095657681918\\
84  5.07095657681918\\
85  5.10703053899493\\
86  5.10703053899493\\
87  5.10703053899493\\
88  5.10703053899493\\
89  5.10703053899493\\
90  5.10703053899493\\
91  5.10703053899493\\
92  5.10703053899493\\
93  5.10703053899493\\
94  5.10703053899493\\
95  5.10703053899493\\
96  5.10703053899493\\
97  5.09057004276724\\
98  5.09057004276724\\
99  5.09057004276724\\
100  5.09057004276724\\
101  5.09057004276724\\
102  5.09057004276724\\
103  5.09057004276724\\
104  5.09057004276724\\
105  5.09057004276724\\
106  5.09057004276724\\
107  5.09057004276724\\
108  5.09057004276724\\
109  5.16565870899208\\
110  5.16565870899208\\
111  5.16565870899208\\
112  5.16565870899208\\
113  5.16565870899208\\
114  5.16565870899208\\
115  5.16565870899208\\
116  5.16565870899208\\
117  5.16565870899208\\
118  5.16565870899208\\
119  5.16565870899208\\
120  5.16565870899208\\
121  5.23728678169394\\
122  5.23728678169394\\
123  5.23728678169394\\
124  5.23728678169394\\
125  5.23728678169394\\
126  5.23728678169394\\
127  5.23728678169394\\
128  5.23728678169394\\
129  5.23728678169394\\
130  5.23728678169394\\
131  5.23728678169394\\
132  5.23728678169394\\
133  5.42951838200439\\
134  5.42951838200439\\
135  5.42951838200439\\
136  5.42951838200439\\
137  5.42951838200439\\
138  5.42951838200439\\
139  5.42951838200439\\
140  5.42951838200439\\
141  5.42951838200439\\
142  5.42951838200439\\
143  5.42951838200439\\
144  5.42951838200439\\
145  5.39416276447455\\
146  5.39416276447455\\
147  5.39416276447455\\
148  5.39416276447455\\
149  5.39416276447455\\
150  5.39416276447455\\
151  5.39416276447455\\
152  5.39416276447455\\
153  5.39416276447455\\
154  5.39416276447455\\
155  5.39416276447455\\
156  5.39416276447455\\
157  5.22935676892108\\
158  5.22935676892108\\
159  5.22935676892108\\
160  5.22935676892108\\
161  5.22935676892108\\
162  5.22935676892108\\
163  5.22935676892108\\
164  5.22935676892108\\
165  5.22935676892108\\
166  5.22935676892108\\
167  5.22935676892108\\
168  5.22935676892108\\
169  5.15146828878009\\
170  5.15146828878009\\
171  5.15146828878009\\
172  5.15146828878009\\
173  5.15146828878009\\
174  5.15146828878009\\
175  5.15146828878009\\
176  5.15146828878009\\
177  5.15146828878009\\
178  5.15146828878009\\
179  5.15146828878009\\
180  5.15146828878009\\
181  5.13351739668532\\
182  5.13351739668532\\
183  5.13351739668532\\
184  5.13351739668532\\
185  5.13351739668532\\
186  5.13351739668532\\
187  5.13351739668532\\
188  5.13351739668532\\
189  5.13351739668532\\
190  5.13351739668532\\
191  5.13351739668532\\
192  5.13351739668532\\
193  5.10049344917819\\
194  5.10049344917819\\
195  5.10049344917819\\
196  5.10049344917819\\
197  5.10049344917819\\
198  5.10049344917819\\
199  5.10049344917819\\
200  5.10049344917819\\
201  5.10049344917819\\
202  5.10049344917819\\
203  5.10049344917819\\
204  5.10049344917819\\
205  5.12798135111514\\
206  5.12798135111514\\
207  5.12798135111514\\
208  5.12798135111514\\
209  5.12798135111514\\
210  5.12798135111514\\
211  5.12798135111514\\
212  5.12798135111514\\
213  5.12798135111514\\
214  5.12798135111514\\
215  5.12798135111514\\
216  5.12798135111514\\
217  5.17495520111079\\
218  5.17495520111079\\
219  5.17495520111079\\
220  5.17495520111079\\
221  5.17495520111079\\
222  5.17495520111079\\
223  5.17495520111079\\
224  5.17495520111079\\
225  5.17495520111079\\
226  5.17495520111079\\
227  5.17495520111079\\
228  5.17495520111079\\
229  4.9457625304302\\
230  4.9457625304302\\
231  4.9457625304302\\
232  4.9457625304302\\
233  4.9457625304302\\
234  4.9457625304302\\
235  4.9457625304302\\
236  4.9457625304302\\
237  4.9457625304302\\
238  4.9457625304302\\
239  4.9457625304302\\
240  4.9457625304302\\
};
\addlegendentry{Proposed (Distr.): PP1}

\addplot [color=color2, dotted, line width=1.pt,mark=square, line width=1,mark repeat=24, mark options={solid, color2}]
  table[row sep=crcr]{%
1  5.17713275177784\\
2  5.17713275177784\\
3  5.17713275177784\\
4  5.17713275177784\\
5  5.17713275177784\\
6  5.17713275177784\\
7  5.17713275177784\\
8  5.17713275177784\\
9  5.17713275177784\\
10  5.17713275177784\\
11  5.17713275177784\\
12  5.17713275177784\\
13  5.33141429447041\\
14  5.33141429447041\\
15  5.33141429447041\\
16  5.33141429447041\\
17  5.33141429447041\\
18  5.33141429447041\\
19  5.33141429447041\\
20  5.33141429447041\\
21  5.33141429447041\\
22  5.33141429447041\\
23  5.33141429447041\\
24  5.33141429447041\\
25  3.27516889279686\\
26  3.27516889279686\\
27  3.27516889279686\\
28  3.27516889279686\\
29  3.27516889279686\\
30  3.27516889279686\\
31  3.27516889279686\\
32  3.27516889279686\\
33  3.27516889279686\\
34  3.27516889279686\\
35  3.27516889279686\\
36  3.27516889279686\\
37  1.90038559488293\\
38  1.90038559488293\\
39  1.90038559488293\\
40  1.90038559488293\\
41  1.90038559488293\\
42  1.90038559488293\\
43  1.90038559488293\\
44  1.90038559488293\\
45  1.90038559488293\\
46  1.90038559488293\\
47  1.90038559488293\\
48  1.90038559488293\\
49  1.32739255729497\\
50  1.32739255729497\\
51  1.32739255729497\\
52  1.32739255729497\\
53  1.32739255729497\\
54  1.32739255729497\\
55  1.32739255729497\\
56  1.32739255729497\\
57  1.32739255729497\\
58  1.32739255729497\\
59  1.32739255729497\\
60  1.32739255729497\\
61  0.948280376997112\\
62  0.948280376997112\\
63  0.948280376997112\\
64  0.948280376997112\\
65  0.948280376997112\\
66  0.948280376997112\\
67  0.948280376997112\\
68  0.948280376997112\\
69  0.948280376997112\\
70  0.948280376997112\\
71  0.948280376997112\\
72  0.948280376997112\\
73  0.712819433969818\\
74  0.712819433969818\\
75  0.712819433969818\\
76  0.712819433969818\\
77  0.712819433969818\\
78  0.712819433969818\\
79  0.712819433969818\\
80  0.712819433969818\\
81  0.712819433969818\\
82  0.712819433969818\\
83  0.712819433969818\\
84  0.712819433969818\\
85  0.556567766402137\\
86  0.556567766402137\\
87  0.556567766402137\\
88  0.556567766402137\\
89  0.556567766402137\\
90  0.556567766402137\\
91  0.556567766402137\\
92  0.556567766402137\\
93  0.556567766402137\\
94  0.556567766402137\\
95  0.556567766402137\\
96  0.556567766402137\\
97  0.425543827743719\\
98  0.425543827743719\\
99  0.425543827743719\\
100  0.425543827743719\\
101  0.425543827743719\\
102  0.425543827743719\\
103  0.425543827743719\\
104  0.425543827743719\\
105  0.425543827743719\\
106  0.425543827743719\\
107  0.425543827743719\\
108  0.425543827743719\\
109  0.32986272194958\\
110  0.32986272194958\\
111  0.32986272194958\\
112  0.32986272194958\\
113  0.32986272194958\\
114  0.32986272194958\\
115  0.32986272194958\\
116  0.32986272194958\\
117  0.32986272194958\\
118  0.32986272194958\\
119  0.32986272194958\\
120  0.32986272194958\\
121  0.256269809083789\\
122  0.256269809083789\\
123  0.256269809083789\\
124  0.256269809083789\\
125  0.256269809083789\\
126  0.256269809083789\\
127  0.256269809083789\\
128  0.256269809083789\\
129  0.256269809083789\\
130  0.256269809083789\\
131  0.256269809083789\\
132  0.256269809083789\\
133  0.218849809236166\\
134  0.218849809236166\\
135  0.218849809236166\\
136  0.218849809236166\\
137  0.218849809236166\\
138  0.218849809236166\\
139  0.218849809236166\\
140  0.218849809236166\\
141  0.218849809236166\\
142  0.218849809236166\\
143  0.218849809236166\\
144  0.218849809236166\\
145  0.185667977242685\\
146  0.185667977242685\\
147  0.185667977242685\\
148  0.185667977242685\\
149  0.185667977242685\\
150  0.185667977242685\\
151  0.185667977242685\\
152  0.185667977242685\\
153  0.185667977242685\\
154  0.185667977242685\\
155  0.185667977242685\\
156  0.185667977242685\\
157  0.157810430638829\\
158  0.157810430638829\\
159  0.157810430638829\\
160  0.157810430638829\\
161  0.157810430638829\\
162  0.157810430638829\\
163  0.157810430638829\\
164  0.157810430638829\\
165  0.157810430638829\\
166  0.157810430638829\\
167  0.157810430638829\\
168  0.157810430638829\\
169  0.130106399191924\\
170  0.130106399191924\\
171  0.130106399191924\\
172  0.130106399191924\\
173  0.130106399191924\\
174  0.130106399191924\\
175  0.130106399191924\\
176  0.130106399191924\\
177  0.130106399191924\\
178  0.130106399191924\\
179  0.130106399191924\\
180  0.130106399191924\\
181  0.113015683786523\\
182  0.113015683786523\\
183  0.113015683786523\\
184  0.113015683786523\\
185  0.113015683786523\\
186  0.113015683786523\\
187  0.113015683786523\\
188  0.113015683786523\\
189  0.113015683786523\\
190  0.113015683786523\\
191  0.113015683786523\\
192  0.113015683786523\\
193  0.0981841381972705\\
194  0.0981841381972705\\
195  0.0981841381972705\\
196  0.0981841381972705\\
197  0.0981841381972705\\
198  0.0981841381972705\\
199  0.0981841381972705\\
200  0.0981841381972705\\
201  0.0981841381972705\\
202  0.0981841381972705\\
203  0.0981841381972705\\
204  0.0981841381972705\\
205  0.0895229500071465\\
206  0.0895229500071465\\
207  0.0895229500071465\\
208  0.0895229500071465\\
209  0.0895229500071465\\
210  0.0895229500071465\\
211  0.0895229500071465\\
212  0.0895229500071465\\
213  0.0895229500071465\\
214  0.0895229500071465\\
215  0.0895229500071465\\
216  0.0895229500071465\\
217  0.0811060264910499\\
218  0.0811060264910499\\
219  0.0811060264910499\\
220  0.0811060264910499\\
221  0.0811060264910499\\
222  0.0811060264910499\\
223  0.0811060264910499\\
224  0.0811060264910499\\
225  0.0811060264910499\\
226  0.0811060264910499\\
227  0.0811060264910499\\
228  0.0811060264910499\\
229  0.0708892041962386\\
230  0.0708892041962386\\
231  0.0708892041962386\\
232  0.0708892041962386\\
233  0.0708892041962386\\
234  0.0708892041962386\\
235  0.0708892041962386\\
236  0.0708892041962386\\
237  0.0708892041962386\\
238  0.0708892041962386\\
239  0.0708892041962386\\
240  0.0708892041962386\\
};
\addlegendentry{Proposed (Distr.): PP2}

\addplot [name path=PP1_low,,color=color1, dashed, line width=1.pt,mark=triangle,mark repeat=24, mark options={solid, color1}]
  table[row sep=crcr]{%
1  4.61528698375392\\
2  4.61528698375392\\
3  4.61528698375392\\
4  4.61528698375392\\
5  4.61528698375392\\
6  4.61528698375392\\
7  4.61528698375392\\
8  4.61528698375392\\
9  4.61528698375392\\
10  4.61528698375392\\
11  4.61528698375392\\
12  4.61528698375392\\
13  4.53950946429245\\
14  4.53950946429245\\
15  4.53950946429245\\
16  4.53950946429245\\
17  4.53950946429245\\
18  4.53950946429245\\
19  4.53950946429245\\
20  4.53950946429245\\
21  4.53950946429245\\
22  4.53950946429245\\
23  4.53950946429245\\
24  4.53950946429245\\
25  4.49561548188733\\
26  4.49561548188733\\
27  4.49561548188733\\
28  4.49561548188733\\
29  4.49561548188733\\
30  4.49561548188733\\
31  4.49561548188733\\
32  4.49561548188733\\
33  4.49561548188733\\
34  4.49561548188733\\
35  4.49561548188733\\
36  4.49561548188733\\
37  4.50936167044134\\
38  4.50936167044134\\
39  4.50936167044134\\
40  4.50936167044134\\
41  4.50936167044134\\
42  4.50936167044134\\
43  4.50936167044134\\
44  4.50936167044134\\
45  4.50936167044134\\
46  4.50936167044134\\
47  4.50936167044134\\
48  4.50936167044134\\
49  4.49361341681767\\
50  4.49361341681767\\
51  4.49361341681767\\
52  4.49361341681767\\
53  4.49361341681767\\
54  4.49361341681767\\
55  4.49361341681767\\
56  4.49361341681767\\
57  4.49361341681767\\
58  4.49361341681767\\
59  4.49361341681767\\
60  4.49361341681767\\
61  4.46562100253076\\
62  4.46562100253076\\
63  4.46562100253076\\
64  4.46562100253076\\
65  4.46562100253076\\
66  4.46562100253076\\
67  4.46562100253076\\
68  4.46562100253076\\
69  4.46562100253076\\
70  4.46562100253076\\
71  4.46562100253076\\
72  4.46562100253076\\
73  4.4905628300672\\
74  4.4905628300672\\
75  4.4905628300672\\
76  4.4905628300672\\
77  4.4905628300672\\
78  4.4905628300672\\
79  4.4905628300672\\
80  4.4905628300672\\
81  4.4905628300672\\
82  4.4905628300672\\
83  4.4905628300672\\
84  4.4905628300672\\
85  4.48905822112809\\
86  4.48905822112809\\
87  4.48905822112809\\
88  4.48905822112809\\
89  4.48905822112809\\
90  4.48905822112809\\
91  4.48905822112809\\
92  4.48905822112809\\
93  4.48905822112809\\
94  4.48905822112809\\
95  4.48905822112809\\
96  4.48905822112809\\
97  4.3672774941298\\
98  4.3672774941298\\
99  4.3672774941298\\
100  4.3672774941298\\
101  4.3672774941298\\
102  4.3672774941298\\
103  4.3672774941298\\
104  4.3672774941298\\
105  4.3672774941298\\
106  4.3672774941298\\
107  4.3672774941298\\
108  4.3672774941298\\
109  4.52073213975078\\
110  4.52073213975078\\
111  4.52073213975078\\
112  4.52073213975078\\
113  4.52073213975078\\
114  4.52073213975078\\
115  4.52073213975078\\
116  4.52073213975078\\
117  4.52073213975078\\
118  4.52073213975078\\
119  4.52073213975078\\
120  4.52073213975078\\
121  4.53085869038418\\
122  4.53085869038418\\
123  4.53085869038418\\
124  4.53085869038418\\
125  4.53085869038418\\
126  4.53085869038418\\
127  4.53085869038418\\
128  4.53085869038418\\
129  4.53085869038418\\
130  4.53085869038418\\
131  4.53085869038418\\
132  4.53085869038418\\
133  4.66788638920464\\
134  4.66788638920464\\
135  4.66788638920464\\
136  4.66788638920464\\
137  4.66788638920464\\
138  4.66788638920464\\
139  4.66788638920464\\
140  4.66788638920464\\
141  4.66788638920464\\
142  4.66788638920464\\
143  4.66788638920464\\
144  4.66788638920464\\
145  4.65363949579547\\
146  4.65363949579547\\
147  4.65363949579547\\
148  4.65363949579547\\
149  4.65363949579547\\
150  4.65363949579547\\
151  4.65363949579547\\
152  4.65363949579547\\
153  4.65363949579547\\
154  4.65363949579547\\
155  4.65363949579547\\
156  4.65363949579547\\
157  4.48665207538506\\
158  4.48665207538506\\
159  4.48665207538506\\
160  4.48665207538506\\
161  4.48665207538506\\
162  4.48665207538506\\
163  4.48665207538506\\
164  4.48665207538506\\
165  4.48665207538506\\
166  4.48665207538506\\
167  4.48665207538506\\
168  4.48665207538506\\
169  4.51385227171421\\
170  4.51385227171421\\
171  4.51385227171421\\
172  4.51385227171421\\
173  4.51385227171421\\
174  4.51385227171421\\
175  4.51385227171421\\
176  4.51385227171421\\
177  4.51385227171421\\
178  4.51385227171421\\
179  4.51385227171421\\
180  4.51385227171421\\
181  4.46108936087499\\
182  4.46108936087499\\
183  4.46108936087499\\
184  4.46108936087499\\
185  4.46108936087499\\
186  4.46108936087499\\
187  4.46108936087499\\
188  4.46108936087499\\
189  4.46108936087499\\
190  4.46108936087499\\
191  4.46108936087499\\
192  4.46108936087499\\
193  4.43546464475868\\
194  4.43546464475868\\
195  4.43546464475868\\
196  4.43546464475868\\
197  4.43546464475868\\
198  4.43546464475868\\
199  4.43546464475868\\
200  4.43546464475868\\
201  4.43546464475868\\
202  4.43546464475868\\
203  4.43546464475868\\
204  4.43546464475868\\
205  4.50981399648854\\
206  4.50981399648854\\
207  4.50981399648854\\
208  4.50981399648854\\
209  4.50981399648854\\
210  4.50981399648854\\
211  4.50981399648854\\
212  4.50981399648854\\
213  4.50981399648854\\
214  4.50981399648854\\
215  4.50981399648854\\
216  4.50981399648854\\
217  4.53517762823412\\
218  4.53517762823412\\
219  4.53517762823412\\
220  4.53517762823412\\
221  4.53517762823412\\
222  4.53517762823412\\
223  4.53517762823412\\
224  4.53517762823412\\
225  4.53517762823412\\
226  4.53517762823412\\
227  4.53517762823412\\
228  4.53517762823412\\
229  4.42933241823108\\
230  4.42933241823108\\
231  4.42933241823108\\
232  4.42933241823108\\
233  4.42933241823108\\
234  4.42933241823108\\
235  4.42933241823108\\
236  4.42933241823108\\
237  4.42933241823108\\
238  4.42933241823108\\
239  4.42933241823108\\
240  4.42933241823108\\
};
\addlegendentry{Mismatched (Distr.): PP1}



\addplot [name path=PP2_low,color=color2, dashed, line width=1.pt,mark=triangle, line width=1,mark repeat=24, mark options={solid, color2}]
  table[row sep=crcr]{%
1  4.09841180969956\\
2  4.09841180969956\\
3  4.09841180969956\\
4  4.09841180969956\\
5  4.09841180969956\\
6  4.09841180969956\\
7  4.09841180969956\\
8  4.09841180969956\\
9  4.09841180969956\\
10  4.09841180969956\\
11  4.09841180969956\\
12  4.09841180969956\\
13  5.12785866322626\\
14  5.12785866322626\\
15  5.12785866322626\\
16  5.12785866322626\\
17  5.12785866322626\\
18  5.12785866322626\\
19  5.12785866322626\\
20  5.12785866322626\\
21  5.12785866322626\\
22  5.12785866322626\\
23  5.12785866322626\\
24  5.12785866322626\\
25  3.13693367104521\\
26  3.13693367104521\\
27  3.13693367104521\\
28  3.13693367104521\\
29  3.13693367104521\\
30  3.13693367104521\\
31  3.13693367104521\\
32  3.13693367104521\\
33  3.13693367104521\\
34  3.13693367104521\\
35  3.13693367104521\\
36  3.13693367104521\\
37  1.85826376318516\\
38  1.85826376318516\\
39  1.85826376318516\\
40  1.85826376318516\\
41  1.85826376318516\\
42  1.85826376318516\\
43  1.85826376318516\\
44  1.85826376318516\\
45  1.85826376318516\\
46  1.85826376318516\\
47  1.85826376318516\\
48  1.85826376318516\\
49  1.30666726166726\\
50  1.30666726166726\\
51  1.30666726166726\\
52  1.30666726166726\\
53  1.30666726166726\\
54  1.30666726166726\\
55  1.30666726166726\\
56  1.30666726166726\\
57  1.30666726166726\\
58  1.30666726166726\\
59  1.30666726166726\\
60  1.30666726166726\\
61  0.932931822336514\\
62  0.932931822336514\\
63  0.932931822336514\\
64  0.932931822336514\\
65  0.932931822336514\\
66  0.932931822336514\\
67  0.932931822336514\\
68  0.932931822336514\\
69  0.932931822336514\\
70  0.932931822336514\\
71  0.932931822336514\\
72  0.932931822336514\\
73  0.701945622087384\\
74  0.701945622087384\\
75  0.701945622087384\\
76  0.701945622087384\\
77  0.701945622087384\\
78  0.701945622087384\\
79  0.701945622087384\\
80  0.701945622087384\\
81  0.701945622087384\\
82  0.701945622087384\\
83  0.701945622087384\\
84  0.701945622087384\\
85  0.549027348784688\\
86  0.549027348784688\\
87  0.549027348784688\\
88  0.549027348784688\\
89  0.549027348784688\\
90  0.549027348784688\\
91  0.549027348784688\\
92  0.549027348784688\\
93  0.549027348784688\\
94  0.549027348784688\\
95  0.549027348784688\\
96  0.549027348784688\\
97  0.42116557202935\\
98  0.42116557202935\\
99  0.42116557202935\\
100  0.42116557202935\\
101  0.42116557202935\\
102  0.42116557202935\\
103  0.42116557202935\\
104  0.42116557202935\\
105  0.42116557202935\\
106  0.42116557202935\\
107  0.42116557202935\\
108  0.42116557202935\\
109  0.328587441120489\\
110  0.328587441120489\\
111  0.328587441120489\\
112  0.328587441120489\\
113  0.328587441120489\\
114  0.328587441120489\\
115  0.328587441120489\\
116  0.328587441120489\\
117  0.328587441120489\\
118  0.328587441120489\\
119  0.328587441120489\\
120  0.328587441120489\\
121  0.255865315817119\\
122  0.255865315817119\\
123  0.255865315817119\\
124  0.255865315817119\\
125  0.255865315817119\\
126  0.255865315817119\\
127  0.255865315817119\\
128  0.255865315817119\\
129  0.255865315817119\\
130  0.255865315817119\\
131  0.255865315817119\\
132  0.255865315817119\\
133  0.217445506105733\\
134  0.217445506105733\\
135  0.217445506105733\\
136  0.217445506105733\\
137  0.217445506105733\\
138  0.217445506105733\\
139  0.217445506105733\\
140  0.217445506105733\\
141  0.217445506105733\\
142  0.217445506105733\\
143  0.217445506105733\\
144  0.217445506105733\\
145  0.183888185568083\\
146  0.183888185568083\\
147  0.183888185568083\\
148  0.183888185568083\\
149  0.183888185568083\\
150  0.183888185568083\\
151  0.183888185568083\\
152  0.183888185568083\\
153  0.183888185568083\\
154  0.183888185568083\\
155  0.183888185568083\\
156  0.183888185568083\\
157  0.156671525094237\\
158  0.156671525094237\\
159  0.156671525094237\\
160  0.156671525094237\\
161  0.156671525094237\\
162  0.156671525094237\\
163  0.156671525094237\\
164  0.156671525094237\\
165  0.156671525094237\\
166  0.156671525094237\\
167  0.156671525094237\\
168  0.156671525094237\\
169  0.129228250061083\\
170  0.129228250061083\\
171  0.129228250061083\\
172  0.129228250061083\\
173  0.129228250061083\\
174  0.129228250061083\\
175  0.129228250061083\\
176  0.129228250061083\\
177  0.129228250061083\\
178  0.129228250061083\\
179  0.129228250061083\\
180  0.129228250061083\\
181  0.113600669191946\\
182  0.113600669191946\\
183  0.113600669191946\\
184  0.113600669191946\\
185  0.113600669191946\\
186  0.113600669191946\\
187  0.113600669191946\\
188  0.113600669191946\\
189  0.113600669191946\\
190  0.113600669191946\\
191  0.113600669191946\\
192  0.113600669191946\\
193  0.0983378537561215\\
194  0.0983378537561215\\
195  0.0983378537561215\\
196  0.0983378537561215\\
197  0.0983378537561215\\
198  0.0983378537561215\\
199  0.0983378537561215\\
200  0.0983378537561215\\
201  0.0983378537561215\\
202  0.0983378537561215\\
203  0.0983378537561215\\
204  0.0983378537561215\\
205  0.0890889862428598\\
206  0.0890889862428598\\
207  0.0890889862428598\\
208  0.0890889862428598\\
209  0.0890889862428598\\
210  0.0890889862428598\\
211  0.0890889862428598\\
212  0.0890889862428598\\
213  0.0890889862428598\\
214  0.0890889862428598\\
215  0.0890889862428598\\
216  0.0890889862428598\\
217  0.0805527169330867\\
218  0.0805527169330867\\
219  0.0805527169330867\\
220  0.0805527169330867\\
221  0.0805527169330867\\
222  0.0805527169330867\\
223  0.0805527169330867\\
224  0.0805527169330867\\
225  0.0805527169330867\\
226  0.0805527169330867\\
227  0.0805527169330867\\
228  0.0805527169330867\\
229  0.0707323266353674\\
230  0.0707323266353674\\
231  0.0707323266353674\\
232  0.0707323266353674\\
233  0.0707323266353674\\
234  0.0707323266353674\\
235  0.0707323266353674\\
236  0.0707323266353674\\
237  0.0707323266353674\\
238  0.0707323266353674\\
239  0.0707323266353674\\
240  0.0707323266353674\\
};
\addlegendentry{Mismatched (Distr.): PP2}

\addplot [color=color1, line width=1.pt,mark=o, line width=1,mark repeat=24, mark options={solid, color1}]
  table[row sep=crcr]{%
1  0.565000787815959\\
2  0.565000787815959\\
3  0.565000787815959\\
4  0.565000787815959\\
5  0.565000787815959\\
6  0.565000787815959\\
7  0.565000787815959\\
8  0.565000787815959\\
9  0.565000787815959\\
10  0.565000787815959\\
11  0.565000787815959\\
12  0.565000787815959\\
13  0.733015228502565\\
14  0.733015228502565\\
15  0.733015228502565\\
16  0.733015228502565\\
17  0.733015228502565\\
18  0.733015228502565\\
19  0.733015228502565\\
20  0.733015228502565\\
21  0.733015228502565\\
22  0.733015228502565\\
23  0.733015228502565\\
24  0.733015228502565\\
25  0.824826811475722\\
26  0.824826811475722\\
27  0.824826811475722\\
28  0.824826811475722\\
29  0.824826811475722\\
30  0.824826811475722\\
31  0.824826811475722\\
32  0.824826811475722\\
33  0.824826811475722\\
34  0.824826811475722\\
35  0.824826811475722\\
36  0.824826811475722\\
37  0.881449133450557\\
38  0.881449133450557\\
39  0.881449133450557\\
40  0.881449133450557\\
41  0.881449133450557\\
42  0.881449133450557\\
43  0.881449133450557\\
44  0.881449133450557\\
45  0.881449133450557\\
46  0.881449133450557\\
47  0.881449133450557\\
48  0.881449133450557\\
49  0.920866763808595\\
50  0.920866763808595\\
51  0.920866763808595\\
52  0.920866763808595\\
53  0.920866763808595\\
54  0.920866763808595\\
55  0.920866763808595\\
56  0.920866763808595\\
57  0.920866763808595\\
58  0.920866763808595\\
59  0.920866763808595\\
60  0.920866763808595\\
61  0.962095961903648\\
62  0.962095961903648\\
63  0.962095961903648\\
64  0.962095961903648\\
65  0.962095961903648\\
66  0.962095961903648\\
67  0.962095961903648\\
68  0.962095961903648\\
69  0.962095961903648\\
70  0.962095961903648\\
71  0.962095961903648\\
72  0.962095961903648\\
73  0.978785992152207\\
74  0.978785992152207\\
75  0.978785992152207\\
76  0.978785992152207\\
77  0.978785992152207\\
78  0.978785992152207\\
79  0.978785992152207\\
80  0.978785992152207\\
81  0.978785992152207\\
82  0.978785992152207\\
83  0.978785992152207\\
84  0.978785992152207\\
85  0.989555499970689\\
86  0.989555499970689\\
87  0.989555499970689\\
88  0.989555499970689\\
89  0.989555499970689\\
90  0.989555499970689\\
91  0.989555499970689\\
92  0.989555499970689\\
93  0.989555499970689\\
94  0.989555499970689\\
95  0.989555499970689\\
96  0.989555499970689\\
97  0.996162288025214\\
98  0.996162288025214\\
99  0.996162288025214\\
100  0.996162288025214\\
101  0.996162288025214\\
102  0.996162288025214\\
103  0.996162288025214\\
104  0.996162288025214\\
105  0.996162288025214\\
106  0.996162288025214\\
107  0.996162288025214\\
108  0.996162288025214\\
109  0.997433431187855\\
110  0.997433431187855\\
111  0.997433431187855\\
112  0.997433431187855\\
113  0.997433431187855\\
114  0.997433431187855\\
115  0.997433431187855\\
116  0.997433431187855\\
117  0.997433431187855\\
118  0.997433431187855\\
119  0.997433431187855\\
120  0.997433431187855\\
121  0.997104438995479\\
122  0.997104438995479\\
123  0.997104438995479\\
124  0.997104438995479\\
125  0.997104438995479\\
126  0.997104438995479\\
127  0.997104438995479\\
128  0.997104438995479\\
129  0.997104438995479\\
130  0.997104438995479\\
131  0.997104438995479\\
132  0.997104438995479\\
133  0.988448201843535\\
134  0.988448201843535\\
135  0.988448201843535\\
136  0.988448201843535\\
137  0.988448201843535\\
138  0.988448201843535\\
139  0.988448201843535\\
140  0.988448201843535\\
141  0.988448201843535\\
142  0.988448201843535\\
143  0.988448201843535\\
144  0.988448201843535\\
145  0.989746970374828\\
146  0.989746970374828\\
147  0.989746970374828\\
148  0.989746970374828\\
149  0.989746970374828\\
150  0.989746970374828\\
151  0.989746970374828\\
152  0.989746970374828\\
153  0.989746970374828\\
154  0.989746970374828\\
155  0.989746970374828\\
156  0.989746970374828\\
157  0.9776038869664\\
158  0.9776038869664\\
159  0.9776038869664\\
160  0.9776038869664\\
161  0.9776038869664\\
162  0.9776038869664\\
163  0.9776038869664\\
164  0.9776038869664\\
165  0.9776038869664\\
166  0.9776038869664\\
167  0.9776038869664\\
168  0.9776038869664\\
169  0.93472867452198\\
170  0.93472867452198\\
171  0.93472867452198\\
172  0.93472867452198\\
173  0.93472867452198\\
174  0.93472867452198\\
175  0.93472867452198\\
176  0.93472867452198\\
177  0.93472867452198\\
178  0.93472867452198\\
179  0.93472867452198\\
180  0.93472867452198\\
181  0.913836239969283\\
182  0.913836239969283\\
183  0.913836239969283\\
184  0.913836239969283\\
185  0.913836239969283\\
186  0.913836239969283\\
187  0.913836239969283\\
188  0.913836239969283\\
189  0.913836239969283\\
190  0.913836239969283\\
191  0.913836239969283\\
192  0.913836239969283\\
193  0.872124341340046\\
194  0.872124341340046\\
195  0.872124341340046\\
196  0.872124341340046\\
197  0.872124341340046\\
198  0.872124341340046\\
199  0.872124341340046\\
200  0.872124341340046\\
201  0.872124341340046\\
202  0.872124341340046\\
203  0.872124341340046\\
204  0.872124341340046\\
205  0.828409844868431\\
206  0.828409844868431\\
207  0.828409844868431\\
208  0.828409844868431\\
209  0.828409844868431\\
210  0.828409844868431\\
211  0.828409844868431\\
212  0.828409844868431\\
213  0.828409844868431\\
214  0.828409844868431\\
215  0.828409844868431\\
216  0.828409844868431\\
217  0.703569436155018\\
218  0.703569436155018\\
219  0.703569436155018\\
220  0.703569436155018\\
221  0.703569436155018\\
222  0.703569436155018\\
223  0.703569436155018\\
224  0.703569436155018\\
225  0.703569436155018\\
226  0.703569436155018\\
227  0.703569436155018\\
228  0.703569436155018\\
229  0.527616882841581\\
230  0.527616882841581\\
231  0.527616882841581\\
232  0.527616882841581\\
233  0.527616882841581\\
234  0.527616882841581\\
235  0.527616882841581\\
236  0.527616882841581\\
237  0.527616882841581\\
238  0.527616882841581\\
239  0.527616882841581\\
240  0.527616882841581\\
};
\addlegendentry{Unaware (Distr.): PP1}

\addplot [color=color2, line width=1.pt,mark=o, line width=1,mark repeat=24, mark options={solid, color2}]
  table[row sep=crcr]{%
1  3.65052335937343\\
2  3.65052335937343\\
3  3.65052335937343\\
4  3.65052335937343\\
5  3.65052335937343\\
6  3.65052335937343\\
7  3.65052335937343\\
8  3.65052335937343\\
9  3.65052335937343\\
10  3.65052335937343\\
11  3.65052335937343\\
12  3.65052335937343\\
13  3.13929446919699\\
14  3.13929446919699\\
15  3.13929446919699\\
16  3.13929446919699\\
17  3.13929446919699\\
18  3.13929446919699\\
19  3.13929446919699\\
20  3.13929446919699\\
21  3.13929446919699\\
22  3.13929446919699\\
23  3.13929446919699\\
24  3.13929446919699\\
25  1.92482352715696\\
26  1.92482352715696\\
27  1.92482352715696\\
28  1.92482352715696\\
29  1.92482352715696\\
30  1.92482352715696\\
31  1.92482352715696\\
32  1.92482352715696\\
33  1.92482352715696\\
34  1.92482352715696\\
35  1.92482352715696\\
36  1.92482352715696\\
37  1.14387043711815\\
38  1.14387043711815\\
39  1.14387043711815\\
40  1.14387043711815\\
41  1.14387043711815\\
42  1.14387043711815\\
43  1.14387043711815\\
44  1.14387043711815\\
45  1.14387043711815\\
46  1.14387043711815\\
47  1.14387043711815\\
48  1.14387043711815\\
49  0.75590383297062\\
50  0.75590383297062\\
51  0.75590383297062\\
52  0.75590383297062\\
53  0.75590383297062\\
54  0.75590383297062\\
55  0.75590383297062\\
56  0.75590383297062\\
57  0.75590383297062\\
58  0.75590383297062\\
59  0.75590383297062\\
60  0.75590383297062\\
61  0.51329434422598\\
62  0.51329434422598\\
63  0.51329434422598\\
64  0.51329434422598\\
65  0.51329434422598\\
66  0.51329434422598\\
67  0.51329434422598\\
68  0.51329434422598\\
69  0.51329434422598\\
70  0.51329434422598\\
71  0.51329434422598\\
72  0.51329434422598\\
73  0.364125014224305\\
74  0.364125014224305\\
75  0.364125014224305\\
76  0.364125014224305\\
77  0.364125014224305\\
78  0.364125014224305\\
79  0.364125014224305\\
80  0.364125014224305\\
81  0.364125014224305\\
82  0.364125014224305\\
83  0.364125014224305\\
84  0.364125014224305\\
85  0.275720250945196\\
86  0.275720250945196\\
87  0.275720250945196\\
88  0.275720250945196\\
89  0.275720250945196\\
90  0.275720250945196\\
91  0.275720250945196\\
92  0.275720250945196\\
93  0.275720250945196\\
94  0.275720250945196\\
95  0.275720250945196\\
96  0.275720250945196\\
97  0.199544064388572\\
98  0.199544064388572\\
99  0.199544064388572\\
100  0.199544064388572\\
101  0.199544064388572\\
102  0.199544064388572\\
103  0.199544064388572\\
104  0.199544064388572\\
105  0.199544064388572\\
106  0.199544064388572\\
107  0.199544064388572\\
108  0.199544064388572\\
109  0.149035010690222\\
110  0.149035010690222\\
111  0.149035010690222\\
112  0.149035010690222\\
113  0.149035010690222\\
114  0.149035010690222\\
115  0.149035010690222\\
116  0.149035010690222\\
117  0.149035010690222\\
118  0.149035010690222\\
119  0.149035010690222\\
120  0.149035010690222\\
121  0.114886189044931\\
122  0.114886189044931\\
123  0.114886189044931\\
124  0.114886189044931\\
125  0.114886189044931\\
126  0.114886189044931\\
127  0.114886189044931\\
128  0.114886189044931\\
129  0.114886189044931\\
130  0.114886189044931\\
131  0.114886189044931\\
132  0.114886189044931\\
133  0.0971852065815393\\
134  0.0971852065815393\\
135  0.0971852065815393\\
136  0.0971852065815393\\
137  0.0971852065815393\\
138  0.0971852065815393\\
139  0.0971852065815393\\
140  0.0971852065815393\\
141  0.0971852065815393\\
142  0.0971852065815393\\
143  0.0971852065815393\\
144  0.0971852065815393\\
145  0.0882569141425015\\
146  0.0882569141425015\\
147  0.0882569141425015\\
148  0.0882569141425015\\
149  0.0882569141425015\\
150  0.0882569141425015\\
151  0.0882569141425015\\
152  0.0882569141425015\\
153  0.0882569141425015\\
154  0.0882569141425015\\
155  0.0882569141425015\\
156  0.0882569141425015\\
157  0.0766130097506677\\
158  0.0766130097506677\\
159  0.0766130097506677\\
160  0.0766130097506677\\
161  0.0766130097506677\\
162  0.0766130097506677\\
163  0.0766130097506677\\
164  0.0766130097506677\\
165  0.0766130097506677\\
166  0.0766130097506677\\
167  0.0766130097506677\\
168  0.0766130097506677\\
169  0.0716865650388781\\
170  0.0716865650388781\\
171  0.0716865650388781\\
172  0.0716865650388781\\
173  0.0716865650388781\\
174  0.0716865650388781\\
175  0.0716865650388781\\
176  0.0716865650388781\\
177  0.0716865650388781\\
178  0.0716865650388781\\
179  0.0716865650388781\\
180  0.0716865650388781\\
181  0.0678670017819761\\
182  0.0678670017819761\\
183  0.0678670017819761\\
184  0.0678670017819761\\
185  0.0678670017819761\\
186  0.0678670017819761\\
187  0.0678670017819761\\
188  0.0678670017819761\\
189  0.0678670017819761\\
190  0.0678670017819761\\
191  0.0678670017819761\\
192  0.0678670017819761\\
193  0.0654809098723112\\
194  0.0654809098723112\\
195  0.0654809098723112\\
196  0.0654809098723112\\
197  0.0654809098723112\\
198  0.0654809098723112\\
199  0.0654809098723112\\
200  0.0654809098723112\\
201  0.0654809098723112\\
202  0.0654809098723112\\
203  0.0654809098723112\\
204  0.0654809098723112\\
205  0.0646576544235729\\
206  0.0646576544235729\\
207  0.0646576544235729\\
208  0.0646576544235729\\
209  0.0646576544235729\\
210  0.0646576544235729\\
211  0.0646576544235729\\
212  0.0646576544235729\\
213  0.0646576544235729\\
214  0.0646576544235729\\
215  0.0646576544235729\\
216  0.0646576544235729\\
217  0.0659696200805393\\
218  0.0659696200805393\\
219  0.0659696200805393\\
220  0.0659696200805393\\
221  0.0659696200805393\\
222  0.0659696200805393\\
223  0.0659696200805393\\
224  0.0659696200805393\\
225  0.0659696200805393\\
226  0.0659696200805393\\
227  0.0659696200805393\\
228  0.0659696200805393\\
229  0.0632558216652728\\
230  0.0632558216652728\\
231  0.0632558216652728\\
232  0.0632558216652728\\
233  0.0632558216652728\\
234  0.0632558216652728\\
235  0.0632558216652728\\
236  0.0632558216652728\\
237  0.0632558216652728\\
238  0.0632558216652728\\
239  0.0632558216652728\\
240  0.0632558216652728\\
};
\addlegendentry{Unaware (Distr.): PP2}


\addplot [name path=PP1_upp,color=color1, dashdotted, line width=1.pt,mark=x, mark size=2.5,mark repeat=24, mark options={solid, color1}]
  table[row sep=crcr]{%
1  9.73907834591254\\
2  8.68162734748707\\
3  8.36404194339547\\
4  8.18286062504709\\
5  8.05876724342264\\
6  7.97193422901451\\
7  7.94136037640359\\
8  7.94833362099953\\
9  8.00159325814239\\
10  8.08149131836968\\
11  8.20218974273461\\
12  8.38928223102599\\
13  8.50383459061614\\
14  9.01134497746609\\
15  8.55828408313434\\
16  8.29784384348817\\
17  8.14271726004274\\
18  8.01983890456929\\
19  7.95159467624566\\
20  7.87948128310091\\
21  7.88184978721788\\
22  7.92916428042795\\
23  8.0156501612225\\
24  8.11330508947996\\
25  8.18745735022318\\
26  8.42258898741753\\
27  8.82896881420044\\
28  8.43995706550735\\
29  8.18617788127176\\
30  8.08487737862116\\
31  8.01107968748801\\
32  7.9405784721961\\
33  7.93346517910787\\
34  7.93000177987971\\
35  7.93868756711713\\
36  7.97839126988259\\
37  8.03459373175153\\
38  8.14513225431919\\
39  8.37489902716544\\
40  8.71892457944162\\
41  8.35775268240983\\
42  8.14371401939699\\
43  7.95724127096291\\
44  7.86949848477014\\
45  7.83394250193017\\
46  7.81314074373731\\
47  7.78802641320808\\
48  7.8680669850962\\
49  7.87765463977193\\
50  7.92810529566766\\
51  8.11603964007181\\
52  8.30484554659799\\
53  8.62943030770621\\
54  8.33120469852587\\
55  8.12101397090045\\
56  7.95206781259481\\
57  7.85534333832427\\
58  7.81484002840086\\
59  7.8077698997482\\
60  7.83901386144443\\
61  7.82383499050626\\
62  7.88148821154988\\
63  7.94433999854266\\
64  8.08232192822258\\
65  8.27369887556651\\
66  8.59572369632428\\
67  8.28968237997298\\
68  8.10544853836181\\
69  7.94717906735363\\
70  7.85823469987493\\
71  7.7813326654587\\
72  7.78159844913988\\
73  7.79300496779373\\
74  7.8308287140198\\
75  7.89201248214725\\
76  7.9526114699512\\
77  8.0606128540244\\
78  8.25569962737645\\
79  8.57059231219204\\
80  8.255819299018\\
81  8.05095962045504\\
82  7.93500402260595\\
83  7.81759348583981\\
84  7.77631594008015\\
85  7.78962167522743\\
86  7.79979714608682\\
87  7.81560260708438\\
88  7.87562395220537\\
89  7.95320361913567\\
90  8.05525545757671\\
91  8.25864687592064\\
92  8.609268454343\\
93  8.29253227016374\\
94  8.10980928635656\\
95  7.96752558566951\\
96  7.89999358298923\\
97  7.86005064397491\\
98  7.83704698830314\\
99  7.84558283999947\\
100  7.88078473824903\\
101  7.92286866223069\\
102  8.01610598915239\\
103  8.12709275694137\\
104  8.34694701854606\\
105  8.64488516258037\\
106  8.26156308329417\\
107  8.10924586407623\\
108  8.01513707599022\\
109  7.9422878259447\\
110  7.85253200441382\\
111  7.81804991419323\\
112  7.80645841105683\\
113  7.81312282860273\\
114  7.9164013012152\\
115  7.98271217107948\\
116  8.1574638639231\\
117  8.34351523523759\\
118  8.65895427502181\\
119  8.30189905715928\\
120  8.10060825742005\\
121  8.01019633872965\\
122  7.93092189782751\\
123  7.89525410843784\\
124  7.87880154129816\\
125  7.8337119203513\\
126  7.85334263779468\\
127  7.90047974572533\\
128  7.98072784308674\\
129  8.15493025592957\\
130  8.35462008024587\\
131  8.70128223497986\\
132  8.32333438670886\\
133  8.19237142825656\\
134  8.06188968979567\\
135  7.96603465632168\\
136  7.93958841401466\\
137  7.90131244561968\\
138  7.86700904092694\\
139  7.90717441598833\\
140  7.94859337403495\\
141  8.05266327839045\\
142  8.24367962172828\\
143  8.4279963382552\\
144  8.87005898505615\\
145  8.6082408399677\\
146  8.34261487290393\\
147  8.16381996395014\\
148  8.010876092461\\
149  7.996560376716\\
150  7.98774086923545\\
151  7.99521245678269\\
152  8.03949792020353\\
153  8.13329429856625\\
154  8.34820208848312\\
155  8.60200448419206\\
156  9.07497876432109\\
157  8.73795862823126\\
158  8.39239545185933\\
159  8.2221108682623\\
160  8.10914965753046\\
161  8.08533378671031\\
162  8.05283926010242\\
163  8.10938735284308\\
164  8.20424435912121\\
165  8.39657831770293\\
166  8.75260785688251\\
167  9.7951383542614\\
168  8.81581655817664\\
169  8.38927611188543\\
170  8.21700603766291\\
171  8.10550968114362\\
172  8.05801138083087\\
173  8.01912109846285\\
174  8.03518059315615\\
175  8.13461823693935\\
176  8.34309196367638\\
177  8.60883696819593\\
178  9.08643553720822\\
179  8.59604079992776\\
180  8.36913298793112\\
181  8.14107500334269\\
182  8.05038835803637\\
183  7.99404346338973\\
184  8.0108466440997\\
185  8.0707426639918\\
186  8.14664029678301\\
187  8.24785077704205\\
188  8.43344800003603\\
189  8.84963965832932\\
190  8.43290940329207\\
191  8.22931626402803\\
192  8.1377374534947\\
193  7.97190274222475\\
194  7.89406624970314\\
195  7.91452447489355\\
196  7.93466664201279\\
197  8.01706313825967\\
198  8.16019972993852\\
199  8.39571574218557\\
200  8.72612370480089\\
201  8.37276380019255\\
202  8.16123392007688\\
203  8.02324608869449\\
204  7.94433572805276\\
205  7.86719017656409\\
206  7.86528104888716\\
207  7.9502774061698\\
208  8.00439333775322\\
209  8.12528449760808\\
210  8.33740889893553\\
211  8.62442987404389\\
212  8.33945140114521\\
213  8.12614714914973\\
214  7.98989214999644\\
215  7.90997750174291\\
216  7.87952873731253\\
217  7.86668198541678\\
218  7.90256459392532\\
219  7.97644088788015\\
220  8.06693869080322\\
221  8.19662490226286\\
222  8.51033402153287\\
223  8.19528576175891\\
224  7.99555720498588\\
225  7.88475619891705\\
226  7.81265468309885\\
227  7.7504609219408\\
228  7.754614187666\\
229  7.76260107215648\\
230  7.84853486251306\\
231  7.93831667484875\\
232  8.12836175054553\\
233  8.40167365600148\\
234  8.030767306851\\
235  7.76556644301661\\
236  7.57512024966015\\
237  7.41679811923154\\
238  7.23025687446977\\
239  7.12575525305302\\
240  7.00503050755356\\
};
\addlegendentry{Single-carrier (Distr.): PP1}


\addplot [name path=PP2_upp, color=color2, dashdotted, line width=1.pt,mark=x, mark size=2.5,mark repeat=24, mark options={solid, color2}]
  table[row sep=crcr]{%
1  10.9479520999678\\
2  11.0061422048971\\
3  11.0628856156257\\
4  11.097236429751\\
5  11.1274696611449\\
6  11.133337562618\\
7  11.1562566423915\\
8  11.1592192469517\\
9  11.1596325715148\\
10  11.188770212059\\
11  11.1705899733541\\
12  11.1529808836722\\
13  11.1149159506989\\
14  11.13331311733\\
15  11.1269565419718\\
16  11.1022336191423\\
17  11.1040748936691\\
18  11.0858386951722\\
19  11.0383743461852\\
20  10.9029139917292\\
21  9.5776650691372\\
22  8.9897473714645\\
23  8.59371447104243\\
24  8.21596520395985\\
25  8.00230208168271\\
26  7.75746063887504\\
27  7.56992679195443\\
28  7.39241424201444\\
29  7.23992182891583\\
30  7.12265536815994\\
31  7.02672644328966\\
32  6.90713769141524\\
33  6.82253000708096\\
34  6.69266452785585\\
35  6.61197639067992\\
36  6.51596522550548\\
37  6.45883085924559\\
38  6.37409692832566\\
39  6.2909988207964\\
40  6.24437744353328\\
41  6.18830977584297\\
42  6.11668973950288\\
43  6.07354436948669\\
44  6.00179289049965\\
45  5.94514119831836\\
46  5.89928741680451\\
47  5.83018754857719\\
48  5.78519651731186\\
49  5.76198305756392\\
50  5.71616216879509\\
51  5.67682522921222\\
52  5.64153504365729\\
53  5.58514685267891\\
54  5.55073770142282\\
55  5.50842722343713\\
56  5.4584865885828\\
57  5.42246723925559\\
58  5.3765401056222\\
59  5.34761376358543\\
60  5.31292660793066\\
61  5.2799631678481\\
62  5.24842111505971\\
63  5.21993478510027\\
64  5.18092438458847\\
65  5.15624732479636\\
66  5.13536730415267\\
67  5.10697922058428\\
68  5.09316021933887\\
69  5.05530478960169\\
70  5.02308267097396\\
71  4.99062917086517\\
72  4.96605606614484\\
73  4.94241462121563\\
74  4.91453689545878\\
75  4.88843443757886\\
76  4.85328443590492\\
77  4.81593161142182\\
78  4.80360829252993\\
79  4.76957563736764\\
80  4.74896042174246\\
81  4.74617467815788\\
82  4.73040278327388\\
83  4.72574334353999\\
84  4.69999026003439\\
85  4.6670194650677\\
86  4.64671120592469\\
87  4.63240717153578\\
88  4.61671405395201\\
89  4.60266589814269\\
90  4.5754988792665\\
91  4.55643032116734\\
92  4.53261939943976\\
93  4.53031041778599\\
94  4.49891064854432\\
95  4.46447336135298\\
96  4.45644994412099\\
97  4.44632755203113\\
98  4.4397091551773\\
99  4.42402638742826\\
100  4.40744673991152\\
101  4.39145035201198\\
102  4.38027505037339\\
103  4.3573864508688\\
104  4.33907761198922\\
105  4.33386559071717\\
106  4.30166383701041\\
107  4.2879577905761\\
108  4.28238444891827\\
109  4.26378462573792\\
110  4.25251431396459\\
111  4.22616962181054\\
112  4.22712111832987\\
113  4.21057186726555\\
114  4.1957899708725\\
115  4.17446904068042\\
116  4.17171841988379\\
117  4.15312169388933\\
118  4.13035829861718\\
119  4.11143599868176\\
120  4.09844100992846\\
121  4.08757833160706\\
122  4.07776166477194\\
123  4.0611936315078\\
124  4.06102895894939\\
125  4.04433866725148\\
126  4.03476061599019\\
127  4.01313618552206\\
128  3.99625402104624\\
129  3.98737259811416\\
130  3.98645494981907\\
131  3.96861420265831\\
132  3.94684119715928\\
133  3.93495488115026\\
134  3.92127621880134\\
135  3.91047582345736\\
136  3.89762833566889\\
137  3.89744935388476\\
138  3.88382992305015\\
139  3.87000777359527\\
140  3.85267826401943\\
141  3.84733972297961\\
142  3.83512441768932\\
143  3.82092791551849\\
144  3.83006187239472\\
145  3.82265552177231\\
146  3.80725146052469\\
147  3.78631149182366\\
148  3.76578435755074\\
149  3.76016492607572\\
150  3.7461578492807\\
151  3.72925563748585\\
152  3.72516260474707\\
153  3.71731037978562\\
154  3.69551248383233\\
155  3.69077465927294\\
156  3.66975549296554\\
157  3.65446978020806\\
158  3.64711009607022\\
159  3.62987202910917\\
160  3.61809538780534\\
161  3.61097065749373\\
162  3.58811477295903\\
163  3.57891441132058\\
164  3.57814256904239\\
165  3.56404524284107\\
166  3.55683072624057\\
167  3.54959454607635\\
168  3.54303749413154\\
169  3.52418739169241\\
170  3.51325285902917\\
171  3.50498943720202\\
172  3.49814567008618\\
173  3.49329650383576\\
174  3.47679913209694\\
175  3.46481939476667\\
176  3.46337283946165\\
177  3.46069150419908\\
178  3.45009060455082\\
179  3.44100449182849\\
180  3.43163100974627\\
181  3.41967060552826\\
182  3.41562444697207\\
183  3.40413265897676\\
184  3.39469109722777\\
185  3.37890316752408\\
186  3.36845427347926\\
187  3.35849479950649\\
188  3.35737461204917\\
189  3.34752449490576\\
190  3.33722683850679\\
191  3.324902878324\\
192  3.32474832791446\\
193  3.32251683268448\\
194  3.32340097254826\\
195  3.32680668557832\\
196  3.31571506242708\\
197  3.30177150694474\\
198  3.2931541627852\\
199  3.28584964714831\\
200  3.28144649532636\\
201  3.27143421030225\\
202  3.25628867136467\\
203  3.24137267788292\\
204  3.22679628133886\\
205  3.21608223104484\\
206  3.21163133094877\\
207  3.20597321163445\\
208  3.19339026886813\\
209  3.18738868641367\\
210  3.185625603098\\
211  3.17264202225751\\
212  3.17369350442822\\
213  3.15114121164363\\
214  3.14097042572495\\
215  3.14028158033419\\
216  3.13885045747533\\
217  3.12403399322076\\
218  3.1213568261852\\
219  3.11558413605223\\
220  3.10964792820141\\
221  3.10353742824673\\
222  3.0929481284521\\
223  3.08611710919353\\
224  3.07487517753177\\
225  3.07024792954375\\
226  3.0687259387647\\
227  3.05537269637976\\
228  3.04874390744803\\
229  3.03831418111713\\
230  3.03528901777129\\
231  3.03040323433123\\
232  3.03849984666347\\
233  3.03276330326886\\
234  3.02768391494557\\
235  3.01119581910652\\
236  2.99805073305835\\
237  2.9918022224941\\
238  2.97898992549049\\
239  2.97590137713092\\
240  2.96571429385545\\
};
\addlegendentry{Single-carrier (Distr.): PP2}

\addplot [name path=ideal,color=black, solid, line width=2.0pt]
  table[row sep=crcr]{%
0  13.7547541907785\\
240  13.7547541907785\\
};

\draw[-Stealth] (axis cs: 216, 13.7)   -- (axis cs: 216, 12) node[below=0cm] {\scriptsize \begin{tabular}{c}
    No PN \end{tabular}};
%\draw (axis cs: 20, 9) ellipse (0.1cm and 0.38cm);
\draw[-Stealth] (axis cs: 100, 7.8)   -- (axis cs: 100, 7); 
\draw[-Stealth] (axis cs: 120, 4.1)   -- (axis cs: 100, 6.); 

\node at (axis cs: 80, 6.5)[] {\scriptsize \begin{tabular}{c}
    \shortstack{\cite{papazafeiropoulos2021scalable} under single-carrier PN model}
\end{tabular}};

\draw[Bracket-Bracket] (axis cs: 175, 8.0)   -- (axis cs: 175, 4.5) node[above= -0.1cm] {\scriptsize \begin{tabular}{c}
    \shortstack{}   \end{tabular}};
\draw[Bracket-Bracket] (axis cs: 135, 3.9)   -- (axis cs: 135, 0.3) node[above= -0.1cm] {\scriptsize \begin{tabular}{c}
    \shortstack{}   \end{tabular}};
\draw[-Stealth] (axis cs: 135, 2.2)   -- (axis cs: 190, 2.2) node[above= -0.1cm] {\scriptsize \begin{tabular}{c}
    \shortstack{}   \end{tabular}};
\draw[-Stealth] (axis cs: 175, 6.)   -- (axis cs: 189, 6.) node[above= -0.1cm] {\scriptsize \begin{tabular}{c}
    \shortstack{}   \end{tabular}};

\node at (axis cs: 210, 2.){\scriptsize \begin{tabular}{c}
    \shortstack{ \textcolor{color2}{Optimism} \\\textcolor{color2}{bias area}}   \end{tabular}};
\node at (axis cs: 210, 6.){\scriptsize \begin{tabular}{c}
    \shortstack{ \textcolor{color1}{Optimism} \\\textcolor{color1}{bias area}}   \end{tabular}};

% Fill the area between the two paths
\addplot [
    thick,
    color=green,
    fill=green, 
    fill opacity=0.05
] 
fill between[
    of=PP1_low and PP1_upp,
%soft clip={domain=1:50}
];

% Fill the area between the two paths
\addplot [
    thick,
    color=blue,
    fill=blue, 
    fill opacity=0.05
] 
fill between[
    of=PP2_low and PP2_upp,
%soft clip={domain=1:50}
];


\end{axis}



\end{tikzpicture}%

==> Results/SE_vs_UE_AP.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.8 cm,
height=5 cm,
at={(0,0)},
scale only axis,
xmin=1e-17,
xmax=1e-16,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize LO quality coefficient, $\gamma_{\phi_{l}}$ or $\gamma_{\varphi_{k}}$},
ymin=0,
ymax=14.,
%ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Achievable spectral efficiency per UE [bit/s/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
%ymajorgrids,
legend style={at={(0.45,0.98)}, font=\tiny, anchor=north, legend cell align=left, draw=white!15!black},
legend columns=2,
ytick distance={2},
xtick distance={1e-17},
%xtick={0,24,48,72,96,}, % Custom tick positions
%xticklabels={0,0, 2, 4, 6, 8, 10,12,14,16,18,20} % Custom tick labels]
]

\addplot [color=color1, dotted, line width=1pt, mark=square, mark options={solid, color1}]
  table[row sep=crcr]{%
1e-17  5.73444435624321\\
2e-17  5.15190898396721\\
4e-17  4.54095211099974\\
6e-17  4.15253340343854\\
8e-17  3.85483218826421\\
1e-16  3.60889432491248\\
};
\addlegendentry{Proposed (Distr.): $\gamma_{\phi_{l}}=0$}

\addplot [color=color2, dotted, line width=1pt, mark=square, mark options={solid, color2}]
  table[row sep=crcr]{%
1e-17  8.0609986505516\\
2e-17  7.40756156097271\\
4e-17  6.73605943670597\\
6e-17  6.33029549969894\\
8e-17  6.03378592390553\\
1e-16  5.79784075419601\\
};
\addlegendentry{Proposed (Distr.): $\gamma_{\varphi_{k}}=0$}

\addplot [name path=PP1_low,color=color1, dashed, line width=1pt, mark=triangle, mark options={solid, color1}]
  table[row sep=crcr]{%
1e-17  5.70570501498768\\
2e-17  5.13876992183836\\
4e-17  4.44346093740758\\
6e-17  3.92978776366395\\
8e-17  3.54543551868279\\
1e-16  3.23944487057962\\
};
\addlegendentry{Mismatched (Distr.): $\gamma_{\phi_{l}}=0$}


\addplot [name path=PP2_low,color=color2, dashed, line width=1pt, mark=triangle, mark options={solid, color2}]
  table[row sep=crcr]{%
1e-17  7.29808103359052\\
2e-17  6.42203289004168\\
4e-17  5.51988694410637\\
6e-17  4.98807063247679\\
8e-17  4.61106586417215\\
1e-16  4.31950094570669\\
};
\addlegendentry{Mismatched (Distr.): $\gamma_{\varphi_{k}}=0$}

\addplot [color=color1, line width=1pt, mark=o, mark options={solid, color1}]
  table[row sep=crcr]{%
1e-17  1.80485234564352\\
2e-17  0.889389943397042\\
4e-17  0.384795188190813\\
6e-17  0.233877597055431\\
8e-17  0.159194667873629\\
1e-16  0.121039616048602\\
};
\addlegendentry{Unaware (Distr.): $\gamma_{\phi_{l}}=0$}


\addplot [color=color2, line width=1pt, mark=o, mark options={solid, color2}]
  table[row sep=crcr]{%
1e-17  3.34243381176435\\
2e-17  2.53197262641902\\
4e-17  1.72895216232552\\
6e-17  1.28604913199436\\
8e-17  1.0102447048643\\
1e-16  0.825188473302237\\
};
\addlegendentry{Unaware (Distr.): $\gamma_{\varphi_{k}}=0$}

\addplot [name path=PP1_upp,color=color1, dashdotted, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, color1}]
  table[row sep=crcr]{%
0  13.232194833224\\
1e-17  8.70322134263176\\
2e-17  8.05566508085203\\
4e-17  7.41247119827609\\
6e-17  7.04042773121918\\
8e-17  6.77869133952681\\
1e-16  6.57696586912615\\
};
\addlegendentry{Single-carrier (Distr.): $\gamma_{\phi_{l}}=0$}

\addplot [name path=PP2_upp,color=color2, dashdotted, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, color2}]
  table[row sep=crcr]{%
0  13.232194833224\\
1e-17  10.436747669971\\
2e-17  9.95551740585719\\
4e-17  9.43983276381894\\
6e-17  9.12259494224902\\
8e-17  8.89083395290684\\
1e-16  8.70740295062821\\
};
\addlegendentry{Single-carrier (Distr.): $\gamma_{\varphi_{k}}=0$}

\addplot [name path=ideal,color=black, solid, line width=2.0pt]
  table[row sep=crcr]{%
0  13.7547541907785\\
1e-16  13.7547541907785\\
};

\draw[-Stealth] (axis cs: 9.5e-17, 13.7)   -- (axis cs: 9.5e-17, 12) node[below=0cm] {\scriptsize \begin{tabular}{c}
    No PN \end{tabular}};
    
\node at (axis cs: 4.e-17, 8.7) {\scriptsize 
\begin{tabular}{c}
    \shortstack{ \cite{papazafeiropoulos2021scalable} under single-carrier PN model}   
\end{tabular}};

\draw[-Stealth] (axis cs: 2.e-17, 10)   -- (axis cs: 3.e-17, 9.2);
\draw[-Stealth] (axis cs: 5.e-17, 7.2)   -- (axis cs: 4e-17, 8.1);

\draw[Bracket-Bracket] (axis cs: 7.5e-17, 8.9)   -- (axis cs: 7.5e-17, 4.72);
\draw[Bracket-Bracket] (axis cs: 8.2e-17, 6.7)   -- (axis cs: 8.2e-17, 3.5);

\draw[-Stealth] (axis cs: 7.5e-17, 8.)   -- (axis cs: 8.2e-17, 8) node[above= -0.1cm] {\scriptsize \begin{tabular}{c}
    \shortstack{}   \end{tabular}};
\draw[-Stealth] (axis cs: 8.2e-17, 4.3)   -- (axis cs: 8.6e-17, 4.3) node[above= -0.1cm] {\scriptsize \begin{tabular}{c}
    \shortstack{}   \end{tabular}};

\node at (axis cs: 9e-17, 7.9){\scriptsize \begin{tabular}{c}
    \shortstack{ \textcolor{color2}{Optimism} \\\textcolor{color2}{bias area}}  \end{tabular}};


\node at (axis cs: 9.2e-17, 4.4){\scriptsize \begin{tabular}{c}
    \shortstack{ \textcolor{color1}{Optimism} \\\textcolor{color1}{bias area}}  \end{tabular}};


\addplot [
    thick,
    color=green,
    fill=green, 
    fill opacity=0.05
] 
fill between[
    of=PP1_low and PP1_upp,
%soft clip={domain=1:50}
];

% Fill the area between the two paths
\addplot [
    thick,
    color=blue,
    fill=blue, 
    fill opacity=0.05
] 
fill between[
    of=PP2_low and PP2_upp,
%soft clip={domain=1:50}
];

\end{axis}

\end{tikzpicture}

==> Results/SE_vs_power_CLO.tex <==
\begin{tikzpicture}[font=\scriptsize]
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[%
width=7.8cm,
height=5. cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize UE transmit power $p$ [mW]},
ymin=0,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Achievable spectral efficiency per UE [bit/s/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
%minor xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10,11,12,13,14,15,16,17,18,19,20},
%minor x tick num=9,
ymajorgrids,
legend style={at={(0.31,0.999)}, anchor=north, legend cell align=left, draw=white!15!black},
legend columns=1,
ytick distance={1},
xtick distance={10},
xmode=log,
xtick={1,10,20,30,40,50,60,70,80,90,100,200,300,400,500,600,700,800,900,1000}, % Custom tick positions
xticklabels={$10^0$,$10^1$,,,,,,,,,$10^2$,,,,,,,,,$10^3$}, % Custom tick labels]
xminorgrids,
]

\addplot [color=color1, dashdotted, line width=1.0pt, mark size=3pt, mark=diamond, mark options={solid, color1}]
  table[row sep=crcr]{%
1  0.525439321842188\\
10  2.40621456379174\\
50  3.81910276802107\\
100  4.46796534838594\\
200  4.91515766143799\\
1000 5.34488\\
};
\addlegendentry{Proposed (Centr.) w/ DL}

\addplot [color=color2, dashdotted, line width=1.0pt, mark size=3pt, mark=x, mark options={solid, color2}]
  table[row sep=crcr]{%
1  0.566294746901324\\
10  2.40241249774746\\
50  3.70849533131813\\
100  4.10915645384868\\
200  4.51466603073865\\
1000 4.95628\\
};
\addlegendentry{Proposed (Centr.) w/ LMMSE}

\addplot [color=color1, dashdotted, line width=1.0pt, mark size=3pt,mark=diamond, mark options={solid, color1}, forget plot]
  table[row sep=crcr]{%
1  0.569356698425103\\
10  2.5128876150636\\
50  4.18503840962646\\
100  4.77665307433125\\
200  5.22820514363688\\
1000   5.7306\\
};
\addplot [color=color2, dashdotted, line width=1.0pt, mark=x, mark size=3pt,mark options={solid, color2}, forget plot]
  table[row sep=crcr]{%
1  0.569650014479115\\
10  2.50990064637007\\
50  4.17186251221869\\
100  4.74422819817652\\
200  5.16550679156001\\
1000 5.5629\\
};
\addplot [color=color3, dotted, line width=1.0pt, mark=square, mark options={solid, color3}]
  table[row sep=crcr]{%
1  0.559482077811965\\
10  2.29906331059284\\
50  3.55443798679154\\
100  3.95136381465999\\
200  4.40979906671559\\
1000 4.8865\\
};
\addlegendentry{Proposed (Distri.)}

\addplot [color=color3, dashed, line width=1.0pt, mark=triangle, mark options={solid, color3}]
  table[row sep=crcr]{%
1  0.55927551051287\\
10  2.2996753546431\\
50  3.51731073912257\\
100  3.85537858671205\\
200  4.20224530612084\\
1000 4.6294\\
};
\addlegendentry{Mismatched}

\addplot [color=color3, line width=1.0pt, mark=o, mark options={solid, color3}]
  table[row sep=crcr]{%
1  0.519758907624441\\
10  1.80674038897441\\
50  2.28351194155783\\
100  2.32514166136668\\
200  2.31629239203417\\
1000 2.3367 \\
};
\addlegendentry{Unaware}

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1  0.877528442654905\\
10  2.834370044737\\
50  4.44956465727753\\
100  5.04736864903349\\
200  5.52945859514336\\
1000  6.1603\\
};
% \addplot [color=color1, dashdotted, line width=1.0pt, mark=diamond, mark options={solid, color1}, forget plot]
%   table[row sep=crcr]{%
% 1  0.36878908427138\\
% 10  1.17214360020022\\
% 50  1.49011040985907\\
% 100  1.5848377511177\\
% 200  1.6356484982996\\
% 1000 1.6730\\
% };
% \addplot [color=color2, dashdotted, line width=1.0pt, mark=x, mark options={solid, color2}, forget plot]
%   table[row sep=crcr]{%
% 1  0.391049358199528\\
% 10  1.16953501912651\\
% 50  1.48370895804292\\
% 100  1.54149284082582\\
% 200  1.56846890600084\\
% 1000 1.5722\\
% };
%\addplot [color=color1, dashdotted, line width=1.0pt, mark=diamond, mark options={solid, color1}, forget plot]
%  table[row sep=crcr]{%
%1  0.392545666925682\\
%10  1.1902851735725\\
%50  1.53039504998676\\
%100  1.60164751742858\\
%200  1.64360320512496\\
%};
%\addplot [color=color2, dashdotted, line width=1.0pt, mark=x, mark options={solid, color2}, forget plot]
%  table[row sep=crcr]{%
%1  0.393566795670266\\
%10  1.19235542030541\\
%50  1.52635890641031\\
%100  1.5951557892462\\
%200  1.63448761418101\\
%};

\draw (axis cs: 700, 5.05) ellipse (0.12cm and 0.22cm);
\draw[-Stealth] (axis cs: 700.,4.8)   -- (axis cs: 700, 4.) node[pos=1.27] {\scriptsize \begin{tabular}{c}
    Iter. 1
\end{tabular}};
\draw (axis cs: 800, 5.6) ellipse (0.1cm and 0.18cm);
\draw[-Stealth] (axis cs: 800, 5.78)   -- (axis cs: 600,6.2) node[pos=1.2] {\scriptsize \begin{tabular}{c}
    Iter. 3
\end{tabular}};

% \draw (axis cs: 500, 1.6) ellipse (0.1cm and 0.18cm);
% \draw[-Stealth] (axis cs: 500, 1.38)   -- (axis cs: 500, 1.) node[pos=1.4] {\scriptsize \begin{tabular}{c}
%     MR: Iter. 3
% \end{tabular}};

\draw[-Stealth] (axis cs: 3, 1.8)   -- (axis cs: 3, 2.6) node[pos=1.3] {\scriptsize \begin{tabular}{c}
    Proposed (Centr.) \\w/ True Channel
\end{tabular}};

\end{axis}


\end{tikzpicture}%
